The First Insight-HXMT Gamma-Ray Burst Catalog: The First Four Years

The Hard X-ray Modulation Telescope (Insight-HXMT), is China's first X-ray astronomy satellite launched on June 15, 2017. The anti-coincidence CsI detectors of the High Energy X-ray telescope (HE) onboard Insight-HXMT could serve as an all-sky gamma-ray monitor in about 0.2-3 MeV. In its first four years of operation, Insight-HXMT has detected 322 Gamma-Ray Bursts (GRBs) by offline search pipeline including blind search and targeted search. For the GOLDEN sample of Insight-HXMT GRBs, joint analyses were performed with other GRB missions, including Fermi Gamma-ray Burst Monitor (Fermi/GBM), Swift Burst Alert Telescope (Swift/BAT) and Gravitational wave high-energy Electromagnetic Counterpart All-sky Monitor (GECAM). It shows that Insight-HXMT can provide better constraint on GRB spectrum at higher energy band. The properties of Insight-HXMT GRBs are reported in detail, including their trigger time, duration, spectral parameters, peak fluxes of different time scales and fluence. This catalog is an official product of the Insight-HXMT GRB team.

==> (inline-0) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{longrotatetable}
\begin{deluxetable}{lcrccrrccc}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
%% Use 8pt
%\tabletypesize{\scriptsize}
%% Use 10pt
\tabletypesize{\footnotesize}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{614pt}

%% This is the title of the table.
\tablecaption{\label{tab:main_table} GRB Triggers: Locations and Trigger Characteristics.}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{2}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger ID\tablenotemark{a}}  & \colhead{GRB Name} & \colhead{Trigger Time (UTC)} &\colhead{Search Method\tablenotemark{b}} &\colhead{Gain Mode} & \colhead{RA(\degr)} & \colhead{DEC(\degr)} & \colhead{err(\degr)} &\colhead{location source\tablenotemark{c}} &\colhead{Kinds of GRB samples\tablenotemark{d}} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: TCAT_Table_120111.xls
%% Remember that \tablenotemark{c} must be added manually
%% Emphasis added manually for BGO detected bursts (v7 corrects a typo in v6 for bn091123298)
\startdata
HEB170626040 &GRB 170626B &2017-06-26T00:57:55.80 &BLIND &NG  &289.8 &-19.2 &5.0 &IPN &S \\
HEB170626400 &GRB 170626A &2017-06-26T09:37:22.32 &BLIND &NG  &165.4 &56.5 &1.0 &Fermi/GBM &G \\
HEB170705115 &GRB 170705A &2017-07-05T02:45:59.00 &BLIND &NG &191.7 &18.3 &0.1 &Swift &G \\ 
HEB170708045 &GRB 170708A &2017-07-08T01:06:11.25 &BLIND &LG  &335.8 &19.8 &4.6 & IPN &S \\
HEB170712139 &GRB 170712A &2017-07-12T03:20:30.00 &BLIND &LG  &-      &-     &-  &- &B \\
HEB170714049 &GRB 170714B &2017-07-14T01:10:51.10 &BLIND &NG  &18.2 &29.5 &-  &Fermi/GBM &G \\
HEB170718152 &-           &2017-07-18T03:39:30.00 &TARGETED &NG  &102.3 &-35.0 &-  &Fermi/GBM &G \\
HEB170726248 &GRB 170726B &2017-07-26T05:58:15.42 &BLIND &NG  &166.4 &-34.0 &2.8 &Fermi/GBM &G \\
HEB170726793 &GRB 170726A &2017-07-26T19:02:59.51 &BLIND &NG  &297.8 &6.6  &-  &Fermi/GBM &G \\
HEB170728960 &GRB 170728B &2017-07-28T23:03:19.00 &BLIND &NG  &238.0 &70.1 &- &Fermi/GBM &G \\
HEB170731751 &- &2017-07-31T18:01:39.75 &BLIND &NG &245.2 &64.3 &6.3 &Fermi/GBM &G \\ 
HEB170801208 &GRB 170801A &2017-08-01T04:59:55.25 &BLIND &NG &- &- &- &- &B \\ 
HEB170802637 &GRB 170802A &2017-08-02T15:18:26.00 &BLIND &NG &52.3 &-39.2 &2.1 &Fermi/GBM &G \\ 
HEB170803917 &GRB 170803B &2017-08-03T22:00:31.00 &BLIND &NG  &-      &-       &-    &- &S \\
HEB170805596 &GRB 170805B &2017-08-05T14:18:49.50 &BLIND &NG  &137.3 &69.6 &1.3  &IPN &S \\
HEB170805610 &GRB 170805A &2017-08-05T14:38:34.00 &BLIND &NG  &269.2 &-18.3 &4.6 &IPN   & S \\
HEB170817908 &GRB 170817B &2017-08-17T21:47:34.00 &BLIND &NG  &83.0    &50.1  &3.7 &Fermi/GBM  &G \\
HEB170825306 &-           &2017-08-25T07:22:03.00 &BLIND &NG  &274.4  &-26.2    &3.2   &Fermi/GBM  &G \\
HEB170826818 &GRB 170826B &2017-08-26T19:38:58.00 &BLIND &NG  &327.7 &-31.8   &1.0  &Fermi/GBM &G \\
HEB170829270 &GRB 170829A &2017-08-29T06:29:39.90 &BLIND &NG  &-        &-        &-     &- &S \\
HEB170901499 &GRB 170901B &2017-09-01T11:59:56.50 &BLIND &NG &- &- &- &- &B \\ 
HEB170903534 &GRB 170903A &2017-09-03T12:49:11.00 &BLIND &NG  &254.5  &35.0   &1.3   &Fermi/GBM&G \\
HEB170904406 &GRB 170904A &2017-09-04T09:46.00.62 &BLIND &NG  &35.4   &-32.5  &3.2 &IPN &S \\
HEB170904884 &-           &2017-09-04T21:13:07.10 &BLIND &NG  &-        &-        &-     &- &B \\
HEB170906029 &GRB 170906A &2017-09-06T00:43:06.00 &BLIND &LG  &198.6  &-53.5  &12.2 &Fermi/GBM &G \\
HEB170912984 &GRB 170912C &2017-09-12T23:38:12.60 &BLIND &NG &83.6 &7.2 &- &Fermi/GBM &G \\ 
HEB170918905 &GRB 170918A &2017-09-18T21:43:35.40 &BLIND &NG  &- &- &-  &- &B \\
HEB170921030 &GRB 170921C &2017-09-21T00:43:37.00 &BLIND &NG  &-  &-  &-  &- &B \\
HEB170923188 &GRB 170923A &2017-09-23T04:31:05.44 &BLIND &NG  &221.5 &81.2 &5.0 &Fermi/GBM &G \\
HEB170926340 &GRB 170926A &2017-09-26T08:10:39.80 &BLIND &NG  &- &- &- &- &B \\
HEB171007498 &GRB 171007A &2017-10-07T11:57:38.27 &BLIND &NG  &135.6 &42.8 &0.1 &Swift &I \\
HEB171008079 &GRB 171008A &2017-10-08T01:54:38.50 &BLIND &NG  &232.6 &24.0&-&Fermi/GBM &G \\
HEB171011045 &GRB 171011B &2017-10-11T01:05:36.00 &BLIND &NG  &158.9 &1.6 &8.1 &IPN &I \\
HEB171013350 &GRB 171013B &2017-10-13T08:24:42.11 &TARGETED &NG  &145.1 &-32.6 & 30.3 &Fermi/GBM  &G \\
HEB171020963 &GRB 171020A &2017-10-20T23:07:10.75 &BLIND &NG  &39.2 &15.2 &0.1 &Swift  &G \\
HEB171030728 &GRB 171030A &2017-10-30T17:29:45.00 &BLIND &NG  &74.1 &-19.5 &23.4 &IPN &G \\
HEB171102106 &GRB 171102A &2017-11-02T02:33:35.99 &BLIND &NG &188.8 &54.3 &11.5 &IPN &S \\ 
HEB171103965 &GRB 171103A &2017-11-03T23:10:30.04 &BLIND &NG  &249.5 &-10.2 &3.0 &Fermi/GBM &G \\
HEB171108279 &GRB 171108B &2017-11-08T06:42:24.00 &BLIND &NG  &- &- &- &- &B \\
HEB171115217 &GRB 171115B &2017-11-15T05:13:14.70 &BLIND &NG &- &- &- &- &B \\ 
HEB171120555 &GRB 171120A &2017-11-20T13:20:02.00 &BLIND &NG  &163.8 &22.5 &0.1 &Swift &G \\
HEB171124234 &GRB 171124A &2017-11-24T05:38:03.00 &BLIND &NG &333.9 &35.1 &1.6 &Fermi/GBM &G \\ 
HEB171207054 &-           &2017-12-07T01:18:42.45 &TARGETED &NG  &314.4 &51.7 &9.5 &Fermi/GBM &G \\
HEB171209615 &GRB 171209A &2017-12-09T14:46:16.22 &BLIND &NG  &139.4 &-30.5 &0.1 &Swift &G \\
HEB171210492 &GRB 171210A &2017-12-10T11:49:16.00 &BLIND &NG  &338.0 &27.5 &1.0 &Fermi/GBM &G \\
HEB171215705 &GRB 171215A &2017-12-15T16:55:26.57 &BLIND &NG  &19.7  &34.7 &4.7 &Fermi/GBM  &G \\
HEB171223818 &GRB 171223A &2017-12-23T19:38:15.00 &BLIND &NG &115.8 &-33.5&6.6 &Fermi/GBM &G \\ 
HEB171230955 &GRB 171230B &2017-12-30T22:55:34.00 &BLIND &NG &89.5 &-27.8&1.1 &Fermi/GBM &G \\ 
HEB180103047 &GRB 180103A &2018-01-03T01:08:40.00 &BLIND &NG  &159.6 &-53.5&0.1 &Swift &S \\
HEB180103949 &-           &2018-01-03T22:47:12.00 &BLIND &NG  &-  &-    &-     &-  &B \\
HEB180110608 &-           &2018-01-10T14:35:59.22 &BLIND &NG  &126.3 &51.3 &30.1 &Fermi/GBM &G \\
HEB180111695 &GRB 180111A &2018-01-11T16:42:06.38 &BLIND &LG  &149.8 &48.2 &0.1 &Swift &G \\
HEB180112687 &GRB 180112A &2018-01-12T16:30:38.00 &BLIND &LG  &-   &-   &-  &- &S \\
HEB180113011 &GRB 180113B &2018-01-13T00:16:00.00 &BLIND &NG  &354.0 &13.5 &1.2 &Fermi/GBM &I \\
HEB180113418 &GRB 180113C &2018-01-13T10:02:07.50 &BLIND &NG  &174.6 &-64.7 &1.0 &Fermi/GBM &I \\
HEB180119836 &-           &2018-01-19T20:04:49.78 &BLIND &NG  &348.7 &-15.0 &2.5 &Fermi/GBM &G \\
HEB180127049 &-           &2018-01-27T01:11:12.91 &BLIND &NG  &20.5  &25.8  &5.0 &Fermi/GBM &G \\
HEB180130744 &-           &2018-01-30T17:51:26.79 &TARGETED &NG  &136.8 &52.7  &68.1 &Fermi/GBM &G \\
HEB180202211 &GRB 180202A &2018-02-02T05:04:28.00 &BLIND &NG  &-    &-   &-   &- &S \\
HEB180208764 &- &2018-02-08T18:20:50.30 &TARGETED &NG &196.6 &8.2 &5.1 &Fermi/GBM &G \\ 
HEB180210517 &GRB 180210A &2018-02-10T12:24:44.00 &BLIND &NG &3.3 &21.0 &1.5 &Fermi/GBM &G \\ 
HEB180210728 &- &2018-02-10T17:29:06.00 &BLIND &NG &- &- &- &- &B \\ 
HEB180218634 &GRB 180218A &2018-02-18T15:14:05.49 &BLIND &NG  &47.2  &46.6  &4.4 &Fermi/GBM &I \\
HEB180219482 &GRB 180219A &2018-02-19T11:34:39.00 &BLIND &NG  &86.2  &32.3  &1.0 &Fermi/GBM &I \\
HEB180221520 &GRB 180221B &2018-02-21T12:30:01.00 &BLIND &NG  &-     &-   &-  &- & S \\
HEB180226392 &-           &2018-02-26T09:24:58.73 &BLIND &NG  &-     &-   &-  &- &S \\
HEB180305393 &GRB 180305A &2018-03-05T09:26:08.66 &BLIND &NG &45.9 &31.2 &1.6 &Fermi/GBM &G \\ 
HEB180306972 &-           &2018-03-06T23:20:33.93 &TARGETED &NG  &196.8 &-32.2 &14.8&Fermi/GBM &G \\
HEB180309321 &-           &2018-03-09T07:43:10.62 &TARGETED &NG  &186.1 &34.5  &2.1 &Fermi/GBM &G \\
HEB180313977 &GRB 180313A &2018-03-13T23:28:17.53 &BLIND &NG &317.5 &-26.5 &5.7 &Fermi/GBM &G \\ 
HEB180326143 &GRB 180326A &2018-03-26T03:26:07.06 &BLIND &NG  &291.7 &-13.5 &3.1 &IPN &S \\
HEB180330891 &- &2018-03-30T21:23:15.52 &BLIND &NG &164.2 &83.9 &3.7 &Fermi/GBM &G \\ 
HEB180331177 &GRB 180331A &2018-03-31T04:14:55.70 &BLIND &NG  &66.0  &13.4  &0.1 &Swift  &G \\
HEB180401279 &- &2018-04-01T06:42:43.78 &BLIND &NG &126.7 &7.0 &1.6 &Fermi/GBM &G \\ 
HEB180402406 &GRB 180402A &2018-04-02T09:44:59.37 &BLIND &NG  &251.9 &-14.9 &0.1 &Swift &G \\
HEB180404091 &GRB 180404B &2018-04-04T02:11:38.64 &BLIND &NG  &53.0  &-49.3 &1.2 &Fermi/GBM &G \\
HEB180405168 &- &2018-04-05T04:02:53.06 &BLIND &NG &123.6 &-33.5 &2.2 &Fermi/GBM &S \\
HEB180409346 &GRB 180409A &2018-04-09T08:18:18.67 &BLIND &LG  &178.2 &36.0  &1.0 &Fermi/GBM &G \\
HEB180411359 &GRB 180411B &2018-04-11T08:37:29.76 &BLIND &NG &- &- &- &- &B \\ 
HEB180413117 &- &2018-04-13T02:49:43.23 &BLIND &NG &168.2 &-31.6 &1.2 &Fermi/GBM &G \\ 
HEB180416923 &GRB 180416B &2018-04-16T22:10:11.00 &BLIND &NG  &353.5 &74.6  &2.1 &Fermi/GBM &G \\
HEB180427442 &GRB 180427A &2018-04-27T10:37:03.00 &BLIND &NG &283.3 &46.6 &1.0 &Fermi/GBM &G \\ 
HEB180505539 &GRB 180505A &2018-05-05T12:57:30.00 &BLIND &LG  &4.5 &-59.9 &1.2 &Fermi/GBM &G \\
HEB180506902 &-           &2018-05-06T21:38:58.00 &BLIND &NG  &61.2  &-0.9  &6.7  &Fermi/GBM &G \\
HEB180510808 &GRB 180510A &2018-05-10T19:24:39.00 &BLIND &NG  &276.3&-31.9 &1.0  &Swift &G \\
HEB180523782 &-           &2018-05-23T18:46:28.00 &BLIND &LG  &168.4 &49.4  &12.9 & Fermi/GBM &G \\
HEB180525151 &-           &2018-05-25T03:37:59.05 &BLIND &NG  &103.3 &19.9 &14.9 &Fermi/GBM &G \\
HEB180603235 &-           &2018-06-03T05:39:50.00 &BLIND &LG  &-    &-    &- &- &S \\
HEB180605457 &GRB 180605A &2018-06-05T10:59:25.00 &BLIND &LG  &50.0  &-50.4 &1.0  &Fermi/GBM &G \\
HEB180615462 &-           &2018-06-15T11:05:56.00 &BLIND &NG  &55.8  &78.3  &1.0 &Fermi/GBM &I \\
HEB180617871 &- &2018-06-17T20:55:23.60 &BLIND &NG &- &- &- &- &B \\ 
HEB180618030 &GRB 180618A &2018-06-18T00:43:13.00 &BLIND &NG  &169.9 &73.8  &0.1   &Swift &G    \\
HEB180623696 &GRB 180623A &2018-06-23T16:42:21.00 &BLIND &NG  &214.5 &-60.3 &0.1  &Swift &G \\ 
HEB180625940 &- &2018-06-25T22:34:41.50 &BLIND &NG &39.1 &-62.3 &6.4 &Fermi/GBM &G \\ 
HEB180626260 &GRB 180626D &2018-06-26T06:15:14.00 &BLIND &NG &- &- &- &- &B \\ 
HEB180626391 &GRB 180626C &2018-06-26T09:23:50.95 &BLIND &NG  &285.1 &44.8  &8.2   &Fermi/GBM &G \\
HEB180704233 &GRB 180704A &2018-07-04T05:36:43.00 &BLIND &NG &32.6 &70.0 &0.1 &Swift &G \\ 
HEB180704525 &GRB 180704B &2018-07-04T12:36:33.00 &BLIND &NG  &-       &-       &-  &Fermi/GBM &S \\
HEB180715754 &GRB 180715A &2018-07-15T18:07:05.00 &BLIND &NG  &231.8 &-4.4  &4.8 &Fermi/GBM &G \\
HEB180718762 &GRB 180718B &2018-07-18T18:18:24.00 &BLIND &NG &44.7 &-31.5 &0.6 &Fermi/LAT &G \\ 
HEB180720598 &GRB 180720B &2018-07-20T14:21:39.65 &BLIND &LG  &0.5 &-2.9 &1.2 &Fermi/GBM &I \\
HEB180722992 &GRB 180722B &2018-07-22T23:49:13.00 &BLIND &NG  &55.3 &41.7&3.5 &Fermi/GBM &G     \\
HEB180724807 &GRB 180724A &2018-07-24T19:22:31.00 &BLIND &LG  &285.2 &-33.7 &1.0 &Fermi/GBM &G \\
HEB180730017 &- &2018-07-30T00:25:40.00 &BLIND &NG &98.0 &44.5 &8.3 &Fermi/GBM &G \\ 
HEB180801275 &-           &2018-08-01T06:37:03.51 &TARGETED &NG  &240.9 &-11.4 &8.8 &Fermi/GBM &G \\
HEB180803590 &-           &2018-08-03T14:09:49.73 &BLIND &LG  &71.6  &57.6 &17.4  &Fermi/GBM &G \\
HEB180804554 &- &2018-08-04T13:17:48.00 &BLIND &NG &- &- &- &- &B \\ 
HEB180804930 &-           &2018-08-04T22:20:38.28 &BLIND &NG  &109.4 &-69.3 &1.8 &Fermi/GBM &G \\
HEB180816088 &-           &2018-08-16T02:07:18.91 &TARGETED &NG  &126.2 &-36.7 &1.9 &Fermi/GBM &G \\
HEB180822561 &-           &2018-08-22T13:28:34.05 &TARGETED &NG  &185.2 &-61.5 &2.2 &Fermi/GBM &G \\
HEB180828789 &GRB 180828A &2018-08-28T18:57:26.58 &BLIND &NG  &270.7 &-23.9 &1.2 &Fermi/GBM &G \\
HEB180912273 &-           &2018-09-12T06:34:15.40 &BLIND &NG  &202.0 &-26.2 &2.1 &Fermi/GBM &I \\
HEB180914765 &GRB 180914B &2018-09-14T18:22:48.00 &BLIND &NG  &332.4 &24.9  &0.3 &Fermi/LAT &I \\
HEB180922461 &-           &2018-09-22T11:03:52.02 &TARGETED &NG  &19.2 &-0.1   &4.4 &Fermi/GBM   &I\\
HEB180925407 &-           &2018-09-25T09:46:30.54 &TARGETED &NG  &181.9 &-25.4 &9.3  &Fermi/GBM  &G \\
HEB180925609 &GRB 180925A &2018-09-25T14:37:27.90 &BLIND &NG &315.2 &-64.4 &0.1 &Swift &G \\ 
HEB180927992 &-           &2018-09-27T23:49:20.19 &BLIND &NG  &236.0 &-1.7  &5.7 &Fermi/GBM  &G \\
HEB180929453 &-           &2018-09-29T10:52:33.92 &BLIND &NG  &244.7 &-8.9  &8.4   &Fermi/GBM &G \\
HEB181008269 &-           &2018-10-08T06:28:13.50 &BLIND &NG  &57.5  &7.2   &14.4  &Fermi/GBM &G \\
HEB181011181 &-           &2018-10-11T04:21:12.00 &BLIND &LG  &-    &-   &-   &-   &S \\
HEB181014479 &-           &2018-10-14T11:30:23.00 &BLIND &NG  &228.9 &16.5  &1.3 &Fermi/GBM  &G \\
HEB181028590 &GRB 181028A &2018-10-28T14:09:43.00 &BLIND &LG  &88.9 &-21.2 &2.5  &IPN &G \\
HEB181112582 &-           &2018-11-12T13:58:51.00 &BLIND &NG  &-  &-  &-   &- &I \\
HEB181119605 &GRB 181119A &2018-11-19T14:32:17.13 &BLIND &NG  &86.4  &37.1 &1.8  &Fermi/GBM &G \\
HEB181121306 &-           &2018-11-21T07:21:29.27 &BLIND &NG  &130.9 &31.5 &18.3 &Fermi/GBM &G \\
HEB181122381 &-           &2018-11-22T09:09:03.06 &BLIND &LG  &93.7  &34.4 &4.2 &Fermi/GBM &G \\
HEB181123231 &GRB 181123B &2018-11-23T05:33:03.09 &BLIND &NG  &184.3 &14.6 &0.1   &Swift &G \\
HEB181201111 &GRB 181201A &2018-12-01T02:39:53.00 &BLIND &NG  &319.3 &-12.6 &0.1  &IBIS &S \\
HEB181212692 &GRB 181212A &2018-12-12T16:37:45.50 &BLIND &NG  &298.4 &-3.7 &2.3 &Fermi/GBM &G \\
HEB181213540 &GRB 181213A &2018-12-13T12:57:38.00 &BLIND &NG  &248.3  &78.5 &0.1    &Swift &G \\
HEB181217664 &GRB 181217A &2018-12-17T15:56:57.00 &BLIND &NG  &332.2  &29.9 &-    &Fermi/GBM &G \\
HEB181222841 &GRB 181222B &2018-12-22T20:11:37.00 &BLIND &NG  &311.1 &22.9 &1.6 &Fermi/GBM &I \\
HEB181225489 &GRB 181225A &2018-12-25T11:44:10.00 &BLIND &LG  &348.1 &-9.5 &- &Fermi/GBM &G \\
HEB190102652 &-           &2019-01-02T15:40:17.27 &BLIND &NG  &-&-&-    &- &S \\
HEB190103695 &GRB 190103A &2019-01-03T16:41:52.64 &BLIND &NG  &251.4 &17.4 &2.7  &IPN &I \\
HEB190103877 &GRB 190103B &2019-01-03T21:03:50.00 &BLIND &NG &212.6 &35.3 &0.1 &Swift &G \\ 
HEB190110725 &GRB 190110A &2019-01-10T17:24:53.00 &BLIND &NG  &277.0  &-49.2 &2.2 &Fermi/GBM &G \\
HEB190114872 &GRB 190114C &2019-01-14T20:57:02.00 &BLIND &LG  &56.2&-31.8&3.3  &Fermi/GBM &I \\
HEB190117608 &GRB 190117A &2019-01-17T14:36:47.00 &BLIND &NG  &-  &-  &- &- &S \\
HEB190131964 &GRB 190131A &2019-01-31T23:08:35.00 &BLIND &NG  &42.3&35.5 &2.2 &Fermi/GBM &G \\
HEB190203655 &-           &2019-02-03T15:44:09.00 &BLIND &NG  &-&-&- &- &B \\
HEB190212129 &GRB 190212A &2019-02-12T03:06:06.20 &BLIND &NG  &-&-&- &- &S \\
HEB190215771 &GRB 190215A &2019-02-15T18:31:22.48 &BLIND &NG  &342.3&36.2&1.0 &Fermi/GBM &G \\
HEB190218810 &-           &2019-02-18T19:27:40.00 &BLIND &NG  &-&-&-   &-&B \\
HEB190222537 &- &2019-02-22T12:53:27.15 &BLIND &NG &147.3&60.9&1.5 &Fermi/GBM &G \\ 
HEB190226515 &GRB 190226A &2019-02-26T12:21:45.50 &BLIND &NG  &224.4 &-8.6 &- &Fermi/GBM &G \\
HEB190305545 &GRB 190305A &2019-03-05T13:05:19.00 &BLIND &NG  &-&-&- &- &I \\
HEB190306467 &GRB 190306B &2019-03-06T11:13:27.95 &BLIND &NG &-&-&- &- &B \\ 
HEB190310398 &GRB 190310A &2019-03-10T09:33:25.00 &BLIND &NG  &349.3 &12.1&1.2 &Fermi/GBM &G \\
HEB190321931 &GRB 190321A &2019-03-21T22:21:21.00 &BLIND &NG  &-&-&-    &-  &S \\
HEB190323878 &GRB 190323D &2019-03-23T21:05:24.00 &BLIND &NG  &34.7 &10.3 &1.1 &Fermi/GBM &S \\
HEB190324348 &GRB 190324B &2019-03-24T08:21:21.00 &BLIND &NG  &81.0 &12.0&1.0 &Fermi/GBM &G \\
HEB190324947 &GRB 190324A &2019-03-24T22:44:20.50 &BLIND &NG  &49.6&-47.2 &0.1 & Swift &G \\
HEB190326313 &GRB 190326B &2019-03-26T07:31:47.00 &BLIND &NG  &264.2 &68.3&1.3 &Fermi/GBM &G \\
HEB190326316 &GRB 190326A &2019-03-26T07:35:28.90 &BLIND &NG  &341.6&39.9 &0.1 &Swift &G \\
HEB190330207 &- &2019-03-30T04:59:27.70 &BLIND &NG &-&-&- &- &B \\ 
HEB190330694 &GRB 190330A &2019-03-30T16:39:32.00 &BLIND &LG  &86.9&22.6&2.1 &Fermi/GBM &G \\
HEB190331093 &GRB 190331A &2019-03-31T02:14:38.00 &BLIND &NG &28.6&27.6&0.1 &Swift &G \\ 
HEB190331841 &GRB 190331C &2019-03-31T20:12:00.10 &BLIND &NG  &-&-&- &- &S \\
HEB190401139 &GRB 190401A &2019-04-01T03:20:21.00 &BLIND &NG  &280.0&39.0 &5.7 &Fermi/GBM & G \\
HEB190407671 &GRB 190407A &2019-04-07T16:07:26.49 &TARGETED &NG &181.8&40.6&4.5 &Fermi/GBM &G \\ 
HEB190411406 &GRB 190411A &2019-04-11T09:45:46.00 &BLIND &NG  &286.0&-36.3 &4.8 &Fermi/GBM &I \\
HEB190415173 &GRB 190415A &2019-04-15T04:09:49.90 &BLIND &NG  &26.9&13.9&6.6 &Fermi/GBM &I \\
HEB190422283 &- &2019-04-22T06:48:17.50 &BLIND &NG &306.7&-73.0&1.8 &Fermi/GBM &G \\ 
HEB190424417 &GRB 190424A &2019-04-24T10:00:42.00 &BLIND &NG  &48.7 &20.2 &0.1 &Swift &G \\
HEB190507269 &GRB 190507A &2019-05-07T06:28:23.00 &BLIND &NG  &156.0 &-12.8 &4.8 &Fermi/GBM &G\\
HEB190510119 &GRB 190510B &2019-05-10T02:52:13.23 &TARGETED &NG &124.5 &-53.1 &1.2 &Fermi/GBM &S \\
HEB190515189 &GRB 190515A &2019-05-15T04:33:03.00 &BLIND &NG  &137.2 &39.3 &5.0 &Fermi/GBM &G \\
HEB190525031 &GRB 190525A &2019-05-25T00:45:47.65 &TARGETED &NG  &338.0 &5.4  &4.0 &Fermi/GBM &G \\
HEB190530429 &GRB 190530A &2019-05-30T10:19:08.90 &BLIND &NG  &120.5 &35.5  &1.0 &Fermi/GBM &I \\
HEB190531840 &GRB 190531B &2019-05-31T20:10:12.00 &BLIND &NG  &24.3  &-42.0 &1.0 &Fermi/GBM &G \\
HEB190604446 &GRB 190604A &2019-06-04T10:42:37.05 &BLIND &NG  &342.5  &46.4 &1.0 &Fermi/GBM &G \\
HEB190605110 &GRB 190605B &2019-06-05T02:39:08.00 &BLIND &NG  &-  &-      &-   &-   &B \\
HEB190606079 &GRB 190606A &2019-06-06T01:55:07.78 &BLIND &NG  &76.6 &-0.6  &6.0 &IPN &I \\
HEB190610477 &GRB 190610A &2019-06-10T11:27:45.00 &BLIND &NG  &46.2 &-7.7 &0.1 &Swift &S \\
HEB190613449 &GRB 190613B &2019-06-13T10:47:00.00 &BLIND &NG &305.4 &-4.6 &0.1 &Swift &G \\ 
HEB190615612 &GRB 190615B &2019-06-15T14:42:22.00 &BLIND &NG &- &- &- &- &B \\ 
HEB190615636 &GRB 190615A &2019-06-15T15:16:27.00 &BLIND &NG &191.4 &49.4 &2.3 &Fermi/GBM &G \\ 
HEB190619594 &GRB 190619B &2019-06-19T14:16:37.00 &BLIND &NG  &291.1   &20.2   &1.8 &Fermi/GBM    &G \\
HEB190620507 &GRB 190620A &2019-06-20T12:10:19.50 &BLIND &NG  &166.2 &26.8 &4.4 &Fermi/GBM     &G \\
HEB190706571 &GRB 190706C &2019-07-06T13:42:25.95 &BLIND &NG  &351.7 &24.7 &2.6 & IPN &I \\
HEB190706710 &GRB 190706D &2019-07-06T17:03:05.40 &BLIND &NG &324.6 &9.9 &21.9 & IPN &S \\ 
HEB190719113 &GRB 190719A &2019-07-19T02:44:08.00 &BLIND &NG &123.9 &-30.8 &5.2 &Fermi/GBM &B \\
HEB190720964 &GRB 190720B &2019-07-20T23:08:39.50 &BLIND &NG  &138.9 &-55.6&2.3 &Fermi/GBM &G \\
HEB190723308 &GRB 190723A &2019-07-23T07:24:16.00 &BLIND &NG  &289.5 &25.2&10.5 &Fermi/GBM &G \\
HEB190724030 &GRB 190724A &2019-07-24T00:43:56.75 &BLIND &NG  &170.3 &15.1 &13.6 &Fermi/GBM &G \\
HEB190726642 &GRB 190726A &2019-07-26T15:24:59.20 &BLIND &NG &310.3&34.3&1.2 &Fermi/GBM &G \\ 
HEB190806675 &GRB 190806A &2019-08-06T16:12:33.32 &BLIND &NG  &121.1 &-75.4&4.3 &Fermi/GBM &G \\
HEB190813520 &GRB 190813A &2019-08-13T12:29:09.94 &BLIND &NG &106.4 &-23.3 &10.4 &Fermi/GBM &G \\ 
HEB190814837 &GRB 190814A &2019-08-14T20:05:21.00 &BLIND &NG  &60.4 &-60.3 &30.2 &Fermi/GBM &G \\
HEB190825878 &GRB 190825B &2019-08-25T21:04:54.50 &BLIND &NG &- &- &- &- &B \\ 
HEB190828783 &GRB 190828D &2019-08-28T18:48:33.70 &BLIND &NG  &251.9&-24.5&2.5 &IBIS &S \\
HEB190831271 &-           &2019-08-31T06:30:27.11 &BLIND &NG  &- &- &- &-  &S \\
HEB190901890 &GRB 190901A &2019-09-01T21:21:57.80 &BLIND &NG  &230.6 &-3.0 &18.8 &Fermi/GBM &G \\
HEB190903721 &GRB 190903A &2019-09-03T17:19:36.26 &BLIND &NG  &70.5 &-49.0 &6.4 &Fermi/GBM &G \\
HEB190906045 &GRB 190906A &2019-09-06T01:04:50.90 &BLIND &NG  &267.6 &-11.9 &6.0 &IPN &S \\
HEB190906767 &GRB 190906B &2019-09-06T18:25:09.29 &BLIND &NG &171.8 &-71.6&3.5 &Fermi/GBM &G \\ 
HEB190915239 &GRB 190915A &2019-09-15T05:44:58.40 &BLIND &NG &48.3 &4.0&4.3 &Fermi/GBM &G \\ 
HEB190927106 &-           &2019-09-27T02:33:50.30 &BLIND &NG  &- &- &- &- &B \\
HEB190928550 &GRB 190928A &2019-09-28T13:12:14.00 &BLIND &NG  &36.6 &29.5 &18.4 & IPN&S\\
HEB190928551 &GRB 190928A &2019-09-28T13:13:48.40 &BLIND &NG &36.6 &29.5 &18.4 & IPN &S\\ 
HEB190929884 &- &2019-09-29T21:13:49.66 &BLIND &NG &- &- &- &-&B\\ 
HEB191009297 &GRB 191009A &2019-10-09T07:08:56.77 &BLIND &NG &29.4 &63.4&9.1 &Fermi/GBM &G \\ 
HEB191019970 &GRB 191019B &2019-10-19T23:17:13.35 &BLIND &NG  &216.3&-40.6&1.0 &Fermi/GBM &G \\
HEB191021831 &-           &2019-10-21T19:57:29.00 &BLIND &NG  &-&-&- &- &B \\
HEB191025779 &GRB 191025B &2019-10-25T18:42:09.10 &BLIND &NG  &60.1&56.5&3.9  &IPN &I \\
HEB191031182 &-           &2019-10-31T04:23:11.36 &BLIND &NG  &-&-&- &- &S \\
HEB191031318 &GRB 191031E &2019-10-31T07:38:55.54 &BLIND &NG  &-&-&- &- &S\\
HEB191031780 &GRB 191031C &2019-10-31T18:43:16.00 &BLIND &NG  &115.9&-62.3&1.3 &Fermi/GBM &G \\
HEB191105257 &-           &2019-11-05T06:11:08.65 &BLIND &NG  &297.3 &24.6 &3.3 &Fermi/GBM &G \\
HEB191108003 &GRB 191108A &2019-11-08T00:04:37.60 &BLIND &NG  &232.9 &10.8&17.3 &Fermi/GBM &G \\
HEB191111364 &GRB 191111A &2019-11-11T08:44:29.95 &BLIND &NG  &197.2&-23.2&13.4 &Fermi/GBM &G \\
HEB191113578 &GRB 191113A &2019-11-13T13:52:44.52 &BLIND &NG  &298.1 &20.9 &5.8 &Fermi/GBM &G\\
HEB191118925 &GRB 191118A &2019-11-18T22:12:01.82 &BLIND &NG  &219.8 &-58.7&26.8 &Fermi/GBM &G \\
HEB191119445 &-           &2019-11-19T10:41:07.00 &BLIND &NG  &-&-&-&- &B \\
HEB191130506 &-           &2019-11-30T12:09:34.90 &BLIND &NG  &345.5&-4.4&14.2 &Fermi/GBM &G\\
HEB191202378 &-           &2019-12-02T09:05:40.50 &BLIND &NG  &-&-&-&-&B \\
HEB191202867 &GRB 191202A &2019-12-02T20:48:59.55 &BLIND &NG &246.4 &17.1 &1.8 &Fermi/GBM &G \\ 
HEB191203289 &GRB 191203A &2019-12-03T06:57:19.08 &BLIND &NG  &332.4&51.8&34.3 &Fermi/GBM &G\\
HEB191205740 &GRB 191205A &2019-12-05T17:46:20.44 &BLIND &NG  &14.0&-34.1&21.4 &Fermi/GBM &G \\
HEB191218112 &GRB 191218A &2019-12-18T02:42:43.20 &BLIND &NG  &301.1&-40.3&0.1 &Swift &G \\
HEB191221860 &GRB 191221B &2019-12-21T20:39:10.70 &BLIND &NG  &154.8&-38.1&0.1 &Swift &G \\
HEB191224829 &- &2019-12-24T19:55:07.00 &BLIND &NG &-&-&- &-&B \\ 
HEB191227069 &GRB 191227A &2019-12-27T01:39:34.40 &BLIND &NG  &319.2&-16.7&0.1&Swift  &G \\
HEB191227723 &GRB 191227B &2019-12-27T17:21:44.10 &BLIND &NG  &258.2&-26.0&2.4 &Fermi/GBM &I \\
HEB200109073 &GRB 200109A &2020-01-09T01:45:51.89 &BLIND &NG &307.1 &53.0&0.1 &Swift &G \\ 
HEB200111632 &GRB 200111A &2020-01-11T15:11:07.61 &BLIND &NG  &104.5&31.7&3.5 &Fermi/GBM &G \\
HEB200114153 &GRB 200114A &2020-01-14T03:40:45.50 &BLIND &NG  &199.4&-0.3&2.6 &Fermi/GBM &G \\
HEB200120961 &GRB 200120A &2020-01-20T23:04:58.60 &BLIND &NG  &139.4&-70.7&1.0 &Fermi/GBM &G \\
HEB200125863 &GRB 200125B &2020-01-25T20:43:31.90 &BLIND &NG  &7.5 &64.7 &1.0 &Fermi/GBM  &G \\
HEB200211193 &-           &2020-02-11T04:38:56.10 &BLIND &NG  &-&-&-     &- &B \\
HEB200219998 &GRB 200219C &2020-02-19T23:57:12.05 &BLIND &NG &264.5 &8.4 &1.0 &Fermi/GBM &G \\ 
HEB200221161 &GRB 200221A &2020-02-21T03:52:58.71 &BLIND &NG &157.1 &33.1&5.0 &Fermi/GBM &G \\ 
HEB200227305 &GRB 200227A &2020-02-27T07:20:16.15 &BLIND &NG  &56.4 &9.5&0.1 &Swift &G \\
HEB200313878 &-           &2020-03-13T21:04:58.00 &BLIND &NG  &-&-&- &- &B \\
HEB200323782 &GRB 200323A &2020-03-23T18:46:32.80 &BLIND &NG  &156.5&-55.5 &1.5 &Fermi/GBM &G \\
HEB200325137 &GRB 200325A &2020-03-25T03:18:31.70 &BLIND &NG  &22.1  &-29.1 &4.2  &Fermi/GBM &G \\
HEB200326421 &-           &2020-03-26T10:07:36.86 &BLIND &NG  &-   &-   &-  &- &S \\
HEB200326517 &GRB 200326A &2020-03-26T12:24:47.90 &BLIND &NG   &245.3&-21.1&6.9  &Fermi/GBM &G \\
HEB200412381 &GRB 200412B &2020-04-12T09:08:45.80 &BLIND &NG  &279.8&64.1&1.0 &Fermi/GBM &G \\
HEB200413712 &-           &2020-04-13T17:06:38.00 &BLIND &NG  &-&-&- &- &S \\
HEB200413743 &-           &2020-04-13T17:50:06.00 &BLIND &LG  &-&-&- &- &B \\
HEB200415366 &GRB 200415A &2020-04-15T08:48:05.55 &BLIND &NG   &6.1 &-32.0 &2.0 &Fermi/GBM &I \\
HEB200416295 &GRB 200416A &2020-04-16T07:05:17.17 &BLIND &NG  &335.7 &-7.5 &0.1 &Swift &G\\
HEB200418864 &- &2020-04-18T20:45:00.28 &BLIND &NG &72.6 &-1.0 &- &Fermi/GBM &G \\ 
HEB200519472 &GRB 200519A &2020-05-19T11:20:23.73 &BLIND &NG &255.3 &-30.4 &0.1 &Swift &G \\ 
HEB200521511 &GRB 200521A &2020-05-21T12:16:41.26 &BLIND &NG &169.5 &7.2 &4.3 &IPN &S\\ 
HEB200526628 &- &2020-05-26T15:04:48.31 &BLIND &NG &- &- &- &- &B \\ 
HEB200601097 &GRB 200601A &2020-06-01T02:19:56.50 &BLIND &NG &36.7&33.5 &1.7 &Fermi/GBM &G \\ 
HEB200609379 &GRB 200609A &2020-06-09T09:06:48.05 &BLIND &LG  &16.3 &67.4 &1.5 &Fermi/GBM &G \\
HEB200617679 &GRB 200617A &2020-06-17T16:18:05.80 &BLIND &NG &359.1&-59.8&- &Fermi/GBM &G \\ 
HEB200619108 &GRB 200619A &2020-06-19T02:36:11.60 &BLIND &NG  &101.3&56.7&4.0 &Fermi/GBM &G \\
HEB200707072 &GRB 200707A &2020-07-07T01:44:02.54 &BLIND &NG  &80.8&-14.9&3.1 &Fermi/GBM &G \\
HEB200711461 &GRB 200711A &2020-07-11T11:04:32.93 &BLIND &NG &292.1&1.2&5.6 &Fermi/GBM &G \\ 
HEB200716315 &GRB 200716B &2020-07-16T07:34:29.50 &BLIND &LG  &350.7&-21.8&13.8 &Fermi/GBM &G \\
HEB200716956 &GRB 200716C &2020-07-16T22:57:41.18 &BLIND &NG &195.6&25.1&3.5 &Fermi/GBM &G \\ 
HEB200801352 &GRB 200801A &2020-08-01T08:27:14.08 &BLIND &NG  &321.1&85.3&11.3 &Fermi/GBM &G \\
HEB200806645 &GRB 200806A &2020-08-06T15:28:49.91 &BLIND &LG  &52.9&37.1&0.1 &Swift &G \\
HEB200809653 &GRB 200809B &2020-08-09T15:41:27.00 &BLIND &LG  &359.8&-76.9&3.4 &Fermi/GBM &G \\
HEB200824594 &GRB 200824A &2020-08-24T14:15:38.82 &BLIND &NG  &117.7&10.5&15.4 &Fermi/GBM &G \\
HEB200903112 &GRB 200903B &2020-09-03T02:42:40.87 &BLIND &NG &60.1&-13.8&14.6 &Fermi/GBM &G \\ 
HEB200919964 &GRB 200919C &2020-09-19T23:08:22.64 &BLIND &LG  &280.1&-23.7&16.8  &Fermi/GBM &G \\
HEB200922504 &GRB 200922A &2020-09-22T12:06:46.00 &BLIND &NG  &296.9&-55.2 &0.1 &Swift &G \\
HEB200928551 &GRB 200928B &2020-09-28T13:14:44.75 &BLIND &NG  &85.7&2.3&17.8 &Fermi/GBM &G \\
HEB201013157 &GRB 201013A &2020-10-13T03:46:30.20 &BLIND &NG &107.4&57.0 &0.1 &Swift &G \\ 
HEB201016019 &GRB 201016A &2020-10-16T00:27:49.50 &BLIND &NG  &167.4&4.5&5.0 &Fermi/GBM &I \\
HEB201105229 &GRB 201105A &2020-11-05T05:31:07.76 &BLIND &LG  &244.5&16.0&1.0 &Fermi/GBM &G \\
HEB201122355 &GRB 201122A &2020-11-22T08:32:01.00 &BLIND &NG  &-&-&-&- &S \\
HEB201209239 &GRB 201209A &2020-12-09T05:44:52.53 &BLIND &NG &23.1 &-1.7& 0.1&Swift &G \\ 
HEB201221591 &GRB 201221B &2020-12-21T14:11:43.00 &BLIND &NG  &110.6&32.0&4.1 &Fermi/GBM &G \\
HEB201226553 &GRB 201226A &2020-12-26T13:16:26.60 &BLIND &NG  &173.1 &-6.0 &- &Fermi/GBM &G \\
HEB201227634 &GRB 201227A &2020-12-27T15:14:07.40 &BLIND &NG  &170.1&-73.6&1.5   &IPN &I  \\
HEB210112068 &GRB 210112A &2021-01-12T01:38:06.55 &BLIND &NG  &219.0&33.1 &0.1 &Swift &G \\
HEB210119120 &GRB 210119A &2021-01-19T02:54:09.82 &BLIND &NG  &285.8&-63.1&7.8 &Fermi/GBM &G\\
HEB210121779 &GRB 210121A &2021-01-21T18:41:48.75 &BLIND &LG  &17.0&-46.4 &0.6 &IPN &G \\
HEB210123304 &GRB 210123A &2021-01-23T07:19:10.35 &BLIND &LG  &345.1 &-56.9 &1.1 &Fermi/GBM&G \\
HEB210124558 &GRB 210124B &2021-01-24T13:23:48.40 &BLIND &LG  &274.3&-0.4 &0.4  &IPN &S \\
HEB210129908 &-           &2021-01-29T21:48:56.90 &BLIND &NG  &-&-&-   &- &B \\
HEB210207911 &GRB 210207B &2021-02-07T21:52:49.60 &BLIND &LG  &270.6 &53.7&0.1 &Swift &G \\
HEB210208564 &GRB 210208A &2021-02-08T13:32:25.63 &BLIND &NG &260.2 &-12.7 &0.1 &IBIS &S\\ 
HEB210213286 &GRB 210213B &2021-02-13T06:52:27.18 &BLIND &NG  &- &- &-     &-   &S\\
HEB210225217 &GRB 210225A &2021-02-25T05:13:36.00 &BLIND &NG  &333.4 &28.4  &3.4&Fermi/GBM &G \\
HEB210227114 &- &2021-02-27T02:45:09.42 &BLIND &NG &115.8 &61.1 &- &Fermi/GBM &G \\ 
HEB210228057 &GRB 210228B &2021-02-28T01:22:53.90 &BLIND &NG  &283.5 &-43.1 &-  &Fermi/GBM &G \\
HEB210306320 &- &2021-03-06T07:41:07.50 &BLIND &NG &-&-&- &-&B \\ 
HEB210306879 &-           &2021-03-06T21:07:09.56 &BLIND &NG  &-&-&-&- &B \\
HEB210307247 &GRB 210307B &2021-03-07T05:56:37.94 &BLIND &LG  &125.6 &17.5 &7.3 &GECAM &G\\
HEB210323918 &GRB 210323A &2021-03-23T22:02:18.40 &BLIND &NG  &317.9&25.4 &0.1 &Swift  &G \\
HEB210324468 &-           &2021-03-24T11:14:28.21 &BLIND &NG  &148.5  &37.2 &- &Fermi/GBM &G \\
HEB210326057 &GRB 210326A &2021-03-26T01:22:24.93 &BLIND &NG  &58.0 &15.1 &39.2 &Fermi/GBM &G \\
HEB210326890 &- &2021-03-26T21:22:24.93 &BLIND &NG &- &- &- &- &B \\ 
HEB210328396 &-           &2021-03-28T09:30:52.77 &BLIND &NG  &-&-&- &-&B \\
HEB210405507 &-           &2021-04-05T12:11:26.68 &BLIND &NG  &-&-&- &-&B \\
HEB210406716 &GRB 210406A &2021-04-06T17:11:28.92 &BLIND &NG & 132.5 &76.5 &0.1 &IBIS &S \\ 
HEB210409894 &GRB 210409A &2021-04-09T21:28:26.86 &BLIND &NG  & 70.9  &-58.3 & 2.9 &GECAM &G \\
HEB210411147 &GRB 210411A &2021-04-11T03:31:41.10 &BLIND &NG  &259.4 & -27.4 &3.0 &Fermi/GBM &G \\
HEB210421454 &GRB 210421B &2021-04-21T10:54:44.81 &BLIND &NG &272.1 &57.2 &2.1 &Fermi/GBM &G \\ 
HEB210422572 &GRB 210422B &2021-04-22T13:44:37.13 &BLIND &NG  &116.6 &24.7 &2.1 &Fermi/GBM &G \\
HEB210427206 &GRB 210427A &2021-04-27T04:57:12.99 &BLIND &NG  &177.3 &-53.4 &1.1 &Fermi/GBM &G \\
HEB210429071 &-           &2021-04-29T01:43:11.33 &BLIND &NG  &-&-&- &-&B \\
HEB210502295 &-           &2021-05-02T07:05:16.38 &BLIND &NG  &-&-&- &-&B \\
HEB210504958 &-           &2021-05-04T23:00:47.17 &BLIND &NG  &-&-&- &-&B \\
HEB210506027 &GRB 210506A &2021-05-06T00:39:48.54 &BLIND &LG  &224.2&-32.7 &43.0 &IPN&B \\
HEB210511476 &GRB 210511B &2021-05-11T11:26:39.26 &BLIND &NG  &316.2&61.7&1.0 &Fermi/GBM &G \\
HEB210511647 &-           &2021-05-11T15:32:56.10 &BLIND &NG  &- &- &-&- &B\\
HEB210515546 &GRB 210515A &2021-05-15T13:06:45.70 &BLIND &NG  & 117.1 & 77.3 &14.6 &Fermi/GBM &G\\
HEB210516982 &GRB 210516A &2021-05-16T23:34:45.86 &BLIND &NG  &22.1 &74.9 &9.5 &Fermi/GBM &G\\
HEB210518544 &GRB 210518A &2021-05-18T13:04:09.64 &BLIND &NG  &270.0& 49.6 &1.8 &Fermi/GBM &G \\
HEB210520796 &GRB 210520A &2021-05-20T19:07:02.00 &BLIND &NG  &147.9& -67.0 &3.7 &Fermi/GBM &G \\
HEB210602502 &GRB 210602A &2021-06-02T12:04:01.32 &BLIND &LG  &44.6 &-2.7 &0.2 &MAXI/GSC &S \\
HEB210605214 &GRB 210605A &2021-06-05T05:08:58.39 &BLIND &NG &21.7& -41.5 &2.0 &Fermi/GBM &G \\ 
HEB210606120 &- &2021-06-06T02:53:02.89 &BLIND &NG &-&-&-&- &B \\ 
HEB210606945 &GRB 210606B &2021-06-06T22:41:05.24 &BLIND &NG  &87.5 &-18.4 &1.2 &Fermi/GBM &G \\
HEB210607775 &GRB 210607B &2021-06-07T18:37:17.80 &BLIND &NG &-&-&- &- &B \\ 
HEB210607902 &GRB 210607C &2021-06-07T21:39:20.72 &BLIND &NG  &-&-&- &- &B \\
HEB210610827 &GRB 210610B &2021-06-10T19:51:05.05 &BLIND &NG  &243.9 &14.4 &0.1 &Swift &G \\
HEB210615891 &- &2021-06-15T21:23:51.50 &BLIND &NG &-&-&-&- &B \\ 
HEB210615981 &GRB 210615A &2021-06-15T23:33:53.60 &BLIND &NG  &342.9& 62.2 &7.5 &Fermi/GBM &G \\
HEB210622064 &GRB 210622A &2021-06-22T01:32:35.94 &BLIND &NG  &242.1& -14.1 &6.1 &Fermi/GBM &G \\
HEB210622339 &-           &2021-06-22T08:09:30.61 &BLIND &NG  &-&-&- &-&B \\
HEB210627311 &GRB 210627A &2021-06-27T07:29:15.68 &BLIND &NG  &148.3 & 44.5 &10.7 &Fermi/GBM &G \\
HEB210627813 &-           &2021-06-27T19:31:37.68 &BLIND &NG  &- &- &- &- &B \\
\enddata
%% No \tablecomments indicated
\tablenotetext{a}{The trigger ID starts with a `HEB' label which means `HE-detected Burst'.}
\tablenotetext{b}{As clarified in Sec~\ref{sec:algo}, BLIND: blind search, TARGETED: targeted search.}
\tablenotetext{c}{The uncertainties of the locations from \emph{Swift}/BAT are 90\% containment, including systematic uncertainty, while those from \emph{Fermi}/GBM and other detections are 1$\sigma$ containment, statistical only. If the location source is from interplanetary network (IPN)
triangulation, the error is determined to be the maximum dimension of error box area. Instrument detections are defined as: Fermi/LAT: Large Area Telescope, IBIS: Imager on Board Integral Satellite in INTEGRAL. }

\tablenotetext{d}{As shown in Table~\ref{tab:GRBsample}, G: GOLDEN, S: SILVER, B: BRONZE, I: IRON.}
%% No \tablerefs indicated

\end{deluxetable}
\end{longrotatetable}
%\end{document}

%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Sat Aug 20 16:19:06 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{longrotatetable}
%\startlongtable
\begin{deluxetable}{ccrrrrc}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{500pt}

%% This is the title of the table.
\tablecaption{\label{tab:durations}Durations (10-2000~keV) from joint analyses with `GOLDEN' GRB samples.}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{3}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.

\tablehead{\colhead{Trigger} & \colhead{Detectors} & \colhead{$T_{\rm 50}$} & \colhead{$T_{\rm 50}$ start} & \colhead{$T_{\rm 90}$} & \colhead{$T_{\rm 90}$ start} & \colhead{$T_{\rm 90}$ only with HXMT/CsI counts}\\
\colhead{ID} & \colhead{Used} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)}}
%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_081711.xls
%% Remember that each \tablenotemark must be added manually
\startdata
HEB170626400 &HXMT/CsI, Fermi-GBM (n0, n1, n2, b0) &7.040$\pm$0.264 &1.248 &12.416$\pm$0.202 &0.224 &12.690$\pm$0.081\\
HEB170705115 &HXMT/CsI, Fermi-GBM (n8, nb, b1) &33.792$\pm$3.714 &0.496 &68.672$\pm$1.601 &-6.416 &18.460$\pm$6.340\\
HEB170714049 &HXMT/CsI, Fermi-GBM (n3, n7, b0, b1) &0.128$\pm$0.064 &-0.156 &0.448$\pm$0.143 &-0.412 &0.835$\pm$0.220\\
HEB170718152 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &10.624$\pm$1.943 &-7.144 &24.768$\pm$3.562 &-13.352 &24.160$\pm$3.322\\
HEB170726248 &HXMT/CsI, Fermi-GBM (n9, n7) &1.344$\pm$0.143 &-0.232 &5.824$\pm$1.537 &-1.704 &2.580$\pm$0.061\\
HEB170726793 &HXMT/CsI, Fermi-GBM (n8, n7, b1) &10.432$\pm$0.272 &1.364 &26.240$\pm$2.689 &-5.612 &22.871$\pm$0.901\\
HEB170728960 &HXMT/CsI, Fermi-GBM (n6, n9, b1) &12.864$\pm$0.202 &0.684 &19.840$\pm$0.962 &0.364 &16.860$\pm$2.371\\
HEB170731751 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &41.664$\pm$1.604 &4.336 &59.584$\pm$3.623 &-2.768 &28.141$\pm$6.360\\
HEB170802637 &HXMT/CsI, Fermi-GBM (n6, n8, b1) &0.192$\pm$0.091 &0.696 &2.176$\pm$1.793 &-1.288 &0.820$\pm$0.014\\
HEB170817908 &HXMT/CsI, Fermi-GBM (n0, n1, n2, n5, b0) &1.472$\pm$0.143 &0.544 &2.688$\pm$0.202 &0.288 &2.620$\pm$0.081\\
HEB170825306 &HXMT/CsI, Fermi-GBM (n3, n7, b0, b1) &3.328$\pm$0.181 &-0.713 &11.712$\pm$2.244 &-2.441 &7.340$\pm$1.872\\
HEB170826818 &HXMT/CsI, Fermi-GBM (na, nb, b1) &5.952$\pm$0.091 &1.424 &11.392$\pm$0.264 &-0.432 &9.537$\pm$0.161\\
HEB170903534 &HXMT/CsI, Fermi-GBM (n4, n8, b0, b1) &11.328$\pm$1.414 &-2.502 &26.048$\pm$1.414 &-6.022 &19.050$\pm$3.960\\
HEB170906029 &HXMT/CsI, Fermi-GBM (n4, n3, b0) &38.912$\pm$0.466 &31.724 &93.120$\pm$1.294 &8.556 &63.610$\pm$2.140\\
HEB170912984 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &1.728$\pm$1.154 &-1.680 &2.880$\pm$0.834 &-2.256 &4.005$\pm$0.708\\
HEB170923188 &HXMT/CsI, Fermi-GBM (n4, n7, b0) &12.672$\pm$2.636 &9.533 &32.960$\pm$2.561 &-0.451 &25.660$\pm$1.310\\
HEB171008079 &HXMT/CsI, Fermi-GBM (n4, n8, b0, b1) &5.248$\pm$0.326 &0.352 &12.672$\pm$3.721 &-2.976 &1.169$\pm$1.819\\
HEB171013350 &HXMT/CsI, Fermi-GBM (n2, n3, b0) &13.312$\pm$0.345 &6.296 &32.000$\pm$0.771 &-2.920 &22.710$\pm$5.620\\
HEB171020963 &HXMT/CsI, Swift/BAT &6.400$\pm$1.231 &-2.416 &10.176$\pm$0.091 &-5.040 &9.620$\pm$2.070\\
HEB171030728 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &0.320$\pm$0.453 &0.052 &1.344$\pm$0.643 &-0.716 &0.475$\pm$1.481\\
HEB171103965 &HXMT/CsI, Swift/BAT &0.064$\pm$0.091 &2.032 &0.192$\pm$0.091 &1.968 &0.197$\pm$0.022\\
HEB171120555 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &39.488$\pm$0.143 &1.312 &52.160$\pm$1.601 &0.480 &43.461$\pm$9.610\\
HEB171124234 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &5.312$\pm$0.362 &-3.608 &18.112$\pm$0.653 &-6.424 &6.197$\pm$0.490\\
HEB171207054 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &0.192$\pm$0.091 &-0.104 &4.864$\pm$2.625 &-1.320 &3.010$\pm$0.358\\
HEB171209615 &HXMT/CsI, Swift/BAT &61.376$\pm$1.358 &11.792 &93.696$\pm$2.567 &-0.944 &84.781$\pm$10.092\\
HEB171210492 &HXMT/CsI, Fermi-GBM (n9, n1, b0, b1) &48.128$\pm$1.414 &7.544 &108.224$\pm$3.137 &1.592 &15.950$\pm$1.773\\
HEB171215705 &HXMT/CsI, Fermi-GBM (n8, nb, b1) &13.696$\pm$1.096 &0.672 &34.496$\pm$8.192 &-4.576 &32.016$\pm$8.414\\
HEB171223818 &HXMT/CsI, Fermi-GBM (n7, n6, b1) &1.088$\pm$0.219 &0.632 &1.216$\pm$0.219 &0.632 &0.160$\pm$0.014\\
HEB171230955 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &24.768$\pm$1.105 &6.056 &77.440$\pm$4.636 &-1.368 &20.050$\pm$2.241\\
HEB180110608 &HXMT/CsI, Fermi-GBM (n7, n9, b1) &7.488$\pm$3.393 &-0.712 &13.952$\pm$0.580 &-4.424 &14.290$\pm$2.930\\
HEB180111695 &HXMT/CsI, Swift/BAT &9.920$\pm$0.091 &2.604 &27.008$\pm$3.073 &0.108 &21.040$\pm$6.820\\
HEB180119836 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &2.112$\pm$0.202 &2.800 &6.144$\pm$1.802 &0.176 &9.380$\pm$3.110\\
HEB180127049 &HXMT/CsI, Fermi-GBM (n3, n7, b0, b1) &7.744$\pm$0.345 &2.400 &21.312$\pm$1.541 &-2.400 &22.669$\pm$1.377\\
HEB180130744 &HXMT/CsI, Fermi-GBM (n6, n8, b1) &0.064$\pm$0.264 &-0.148 &1.280$\pm$1.154 &-0.148 &1.997$\pm$0.516\\
HEB180208764 &HXMT/CsI, Fermi-GBM (na, nb, b1) &4.544$\pm$0.547 &-1.896 &27.328$\pm$1.856 &-15.976 &5.603$\pm$0.283\\
HEB180210517 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &16.704$\pm$0.181 &6.104 &40.448$\pm$0.707 &-1.384 &17.028$\pm$1.415\\
HEB180305393 &HXMT/CsI, Fermi-GBM (n9, na, b1) &4.096$\pm$0.091 &3.768 &10.944$\pm$0.453 &1.464 &4.002$\pm$0.283\\
HEB180306972 &HXMT/CsI, Fermi-GBM (n3, n5, b0) &9.984$\pm$1.431 &0.928 &33.856$\pm$9.605 &-3.232 &26.303$\pm$12.649\\
HEB180309321 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &16.832$\pm$1.694 &5.344 &44.608$\pm$2.248 &-1.504 &50.456$\pm$5.352\\
HEB180313977 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &0.064$\pm$0.389 &-0.008 &0.832$\pm$0.453 &-0.008 &1.201$\pm$0.283\\
HEB180330891 &HXMT/CsI, Fermi-GBM (n1, n3, b0) &4.800$\pm$0.580 &1.168 &15.168$\pm$1.282 &0.144 &5.860$\pm$1.180\\
HEB180331177 &HXMT/CsI, Swift/BAT &16.320$\pm$1.350 &1.232 &29.568$\pm$2.499 &-4.272 &35.780$\pm$9.670\\
HEB180401279 &HXMT/CsI, Fermi-GBM (n2, na, b0, b1) &6.208$\pm$0.231 &2.112 &13.952$\pm$0.462 &-1.600 &6.003$\pm$0.283\\
HEB180402406 &HXMT/CsI, Fermi-GBM (n6, n8, b1) &0.128$\pm$0.091 &-0.048 &0.384$\pm$0.326 &-0.304 &0.411$\pm$0.007\\
HEB180404091 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &17.088$\pm$1.421 &7.119 &59.904$\pm$3.267 &0.783 &53.141$\pm$8.120\\
HEB180409346 &HXMT/CsI, Fermi-GBM (n9, b1) &6.912$\pm$0.091 &4.616 &12.864$\pm$0.264 &1.288 &11.510$\pm$0.530\\
HEB180413117 &HXMT/CsI, Fermi-GBM (n6, n7, b1) &21.760$\pm$1.002 &0.304 &84.352$\pm$7.059 &-25.296 &21.010$\pm$5.206\\
HEB180416923 &HXMT/CsI, Fermi-GBM (n4, n7, b0, b1) &28.352$\pm$1.860 &3.896 &74.816$\pm$1.473 &0.376 &27.250$\pm$2.330\\
HEB180427442 &HXMT/CsI, Fermi-GBM (n6, n4, b0, b1) &9.280$\pm$0.202 &3.952 &29.824$\pm$1.218 &0.816 &7.240$\pm$0.311\\
HEB180505539 &HXMT/CsI, Fermi-GBM (n8, n4, b0, b1) &4.224$\pm$0.091 &-3.032 &28.096$\pm$1.159 &-20.376 &27.751$\pm$9.580\\
HEB180506902 &HXMT/CsI, Fermi-GBM (n2, n5, b0, b1) &13.888$\pm$0.528 &1.504 &21.760$\pm$0.905 &-2.720 &17.409$\pm$6.280\\
HEB180510808 &HXMT/CsI, Swift/BAT &2.752$\pm$0.091 &0.688 &39.744$\pm$4.224 &-9.296 &20.526$\pm$8.569\\
HEB180523782 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &1.728$\pm$0.547 &-0.968 &7.936$\pm$1.118 &-3.720 &6.702$\pm$4.189\\
HEB180525151 &HXMT/CsI, Fermi-GBM (n4, n5, b0, b1) &0.064$\pm$0.091 &0.012 &0.320$\pm$0.264 &-0.052 &0.361$\pm$0.076\\
HEB180605457 &HXMT/CsI, Fermi-GBM (n0, n2, b0) &9.408$\pm$0.202 &4.256 &22.784$\pm$1.601 &0.736 &17.670$\pm$0.670\\
HEB180618030 &HXMT/CsI, Fermi-GBM (n4, n5, b0, b1) &0.576$\pm$0.143 &-0.288 &5.056$\pm$0.716 &-3.488 &3.501$\pm$0.855\\
HEB180623696 &HXMT/CsI, Swift/BAT &18.624$\pm$2.057 &-6.976 &64.768$\pm$0.453 &-24.960 &64.811$\pm$3.820\\
HEB180625940 &HXMT/CsI, Fermi-GBM (n4, n8, b0) &0.256$\pm$0.091 &0.120 &2.048$\pm$0.962 &-0.776 &0.310$\pm$0.071\\
HEB180626391 &HXMT/CsI, Fermi-GBM (n9, na, b1) &0.320$\pm$0.091 &-0.340 &0.768$\pm$0.453 &-0.340 &0.770$\pm$0.070\\
HEB180704233 &HXMT/CsI, Swift/BAT &18.368$\pm$0.320 &-18.880 &32.384$\pm$1.833 &-28.992 &20.030$\pm$1.414\\
HEB180715754 &HXMT/CsI, Fermi-GBM (n9, na, b1) &0.448$\pm$0.091 &-0.004 &1.280$\pm$0.870 &-0.580 &0.640$\pm$0.175\\
HEB180718762 &HXMT/CsI, Fermi-GBM (n0, n2, b0) &23.232$\pm$1.231 &6.312 &59.776$\pm$3.142 &1.512 &21.550$\pm$0.500\\
HEB180722992 &HXMT/CsI, Fermi-GBM (n2, n1, b0) &41.920$\pm$0.975 &13.312 &116.800$\pm$4.740 &1.024 &90.122$\pm$0.689\\
HEB180724807 &HXMT/CsI, Fermi-GBM (na, nb, b1) &17.792$\pm$0.590 &6.584 &52.224$\pm$1.921 &1.400 &53.066$\pm$14.026\\
HEB180730017 &HXMT/CsI, Fermi-GBM (n4, n5, b0) &0.000$\pm$0.962 &0.312 &1.664$\pm$1.601 &0.248 &0.100$\pm$1.561\\
HEB180801275 &HXMT/CsI, Fermi-GBM (n6, n7, b1) &0.192$\pm$0.091 &-0.008 &0.704$\pm$0.264 &-0.456 &0.550$\pm$0.114\\
HEB180803590 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &0.128$\pm$0.091 &-0.240 &0.256$\pm$0.516 &-0.304 &0.350$\pm$0.071\\
HEB180804930 &HXMT/CsI, Fermi-GBM (n8, nb, b1) &5.824$\pm$0.771 &0.496 &23.040$\pm$1.802 &-3.472 &4.620$\pm$0.240\\
HEB180816088 &HXMT/CsI, Fermi-GBM (n2, n1, b0) &15.040$\pm$0.320 &9.015 &39.168$\pm$2.180 &-0.137 &59.074$\pm$5.031\\
HEB180822561 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &2.816$\pm$0.286 &-0.344 &13.568$\pm$2.463 &-3.480 &4.506$\pm$1.119\\
HEB180828789 &HXMT/CsI, Fermi-GBM (n9, na, b1) &4.032$\pm$0.091 &4.512 &8.448$\pm$0.143 &1.440 &7.750$\pm$0.122\\
HEB180925407 &HXMT/CsI, Fermi-GBM (n4, n5, b0) &2.496$\pm$0.405 &-2.952 &5.440$\pm$2.308 &-4.808 &5.601$\pm$1.360\\
HEB180925609 &HXMT/CsI, Swift/BAT &13.312$\pm$0.286 &3.304 &33.664$\pm$1.484 &-5.080 &10.640$\pm$0.940\\
HEB180927992 &HXMT/CsI, Fermi-GBM (n1, n5, b0) &3.392$\pm$0.590 &-0.264 &11.584$\pm$2.753 &-2.568 &3.380$\pm$0.256\\
HEB180929453 &HXMT/CsI, Fermi-GBM (n1, n2, b0) &2.368$\pm$0.091 &-0.008 &3.008$\pm$0.143 &-0.264 &2.850$\pm$0.190\\
HEB181008269 &HXMT/CsI, Fermi-GBM (n9, na, b1) &11.264$\pm$0.362 &-3.384 &49.920$\pm$3.014 &-24.312 &31.039$\pm$1.583\\
HEB181014479 &HXMT/CsI, Fermi-GBM (n1, n4, b0) &8.128$\pm$0.405 &-4.248 &25.728$\pm$2.755 &-9.432 &23.507$\pm$3.042\\
HEB181028590 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &14.784$\pm$0.429 &9.360 &33.088$\pm$1.358 &1.040 &29.061$\pm$3.021\\
HEB181119605 &HXMT/CsI, Fermi-GBM (n7, n9, b1) &8.960$\pm$0.181 &5.714 &18.432$\pm$0.389 &0.146 &15.090$\pm$0.871\\
HEB181121306 &HXMT/CsI, Fermi-GBM (n8, b1) &0.384$\pm$0.326 &-0.240 &0.576$\pm$0.143 &-0.304 &0.621$\pm$0.822\\
HEB181122381 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &15.232$\pm$1.645 &4.872 &40.768$\pm$7.040 &0.136 &21.491$\pm$5.498\\
HEB181123231 &HXMT/CsI, Swift/BAT &0.128$\pm$0.090 &0.090 &0.256$\pm$0.090 &0.024 &0.370$\pm$0.330\\
HEB181212692 &HXMT/CsI, Fermi-GBM (n2, n5, b0) &8.768$\pm$1.218 &2.512 &58.752$\pm$3.585 &0.848 &47.059$\pm$7.509\\
HEB181213540 &HXMT/CsI, Swift/BAT &11.392$\pm$0.905 &2.592 &22.720$\pm$2.177 &0.480 &21.527$\pm$3.540\\
HEB181217664 &HXMT/CsI, Fermi-GBM (n2, na, b0) &8.256$\pm$0.389 &11.440 &33.088$\pm$4.100 &2.736 &25.630$\pm$2.580\\
HEB181225489 &HXMT/CsI, Fermi-GBM (n3, n7, b0) &9.344$\pm$0.264 &1.312 &35.776$\pm$2.817 &0.672 &10.110$\pm$0.440\\
HEB190103877 &HXMT/CsI, Swift/BAT &9.856$\pm$0.345 &1.440 &24.448$\pm$3.216 &-7.776 &10.202$\pm$0.224\\
HEB190110725 &HXMT/CsI, Fermi-GBM (n3, n5, b0, b1) &3.456$\pm$0.181 &-2.536 &11.904$\pm$2.244 &-5.096 &6.838$\pm$1.085\\
HEB190131964 &HXMT/CsI, Fermi-GBM (n9, na, b1) &12.800$\pm$0.859 &4.136 &36.544$\pm$5.824 &0.744 &23.620$\pm$1.290\\
HEB190215771 &HXMT/CsI, Fermi-GBM (n1, n3, b0) &8.064$\pm$0.326 &3.896 &25.216$\pm$2.369 &0.760 &15.010$\pm$2.470\\
HEB190222537 &HXMT/CsI, Fermi-GBM (n9, nb, b1) &6.208$\pm$0.516 &1.448 &28.992$\pm$3.009 &-0.088 &4.802$\pm$0.633\\
HEB190226515 &HXMT/CsI, Fermi-GBM (n9, na, b1) &0.064$\pm$0.091 &0.160 &0.192$\pm$0.389 &0.096 &0.470$\pm$0.125\\
HEB190310398 &HXMT/CsI, Fermi-GBM (n3, n5, b0, b1) &6.720$\pm$0.143 &-1.696 &75.072$\pm$1.537 &-51.680 &64.080$\pm$27.038\\
HEB190324348 &HXMT/CsI, Fermi-GBM (n1, na, b0, b1) &16.896$\pm$1.541 &3.456 &51.136$\pm$1.569 &-1.152 &49.562$\pm$4.036\\
HEB190324947 &HXMT/CsI, Fermi-GBM (n6, n7, b1) &5.056$\pm$0.202 &1.664 &12.736$\pm$0.580 &-0.256 &6.700$\pm$0.501\\
HEB190326313 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &25.792$\pm$4.740 &22.749 &68.160$\pm$5.874 &-5.283 &60.111$\pm$12.830\\
HEB190326316 &HXMT/CsI, Swift/BAT &0.064$\pm$0.389 &-0.040 &0.576$\pm$0.429 &-0.232 &0.325$\pm$0.011\\
HEB190330694 &HXMT/CsI, Fermi-GBM (n1, n9, b0) &23.808$\pm$1.409 &1.648 &45.760$\pm$2.113 &0.432 &8.080$\pm$0.860\\
HEB190331093 &HXMT/CsI, Fermi-GBM (n0, n3) &18.176$\pm$2.147 &-15.728 &35.008$\pm$2.947 &-24.496 &18.022$\pm$1.805\\
HEB190401139 &HXMT/CsI, Fermi-GBM (n6, n7, b1) &10.944$\pm$0.326 &3.568 &31.104$\pm$1.154 &0.112 &21.020$\pm$3.900\\
HEB190407671 &HXMT/CsI, Fermi-GBM (n8, n9, b1) &6.848$\pm$0.264 &1.136 &14.400$\pm$0.643 &-1.808 &4.506$\pm$0.707\\
HEB190422283 &HXMT/CsI, Fermi-GBM (n4, n8, b0) &61.312$\pm$0.590 &13.288 &86.976$\pm$1.620 &-1.624 &64.321$\pm$6.352\\
HEB190424417 &HXMT/CsI, Swift/BAT &12.928$\pm$0.405 &1.000 &31.040$\pm$2.180 &-2.904 &23.410$\pm$4.840\\
HEB190507269 &HXMT/CsI, Fermi-GBM (n9, na, b1) &7.488$\pm$0.716 &0.761 &18.560$\pm$1.282 &-1.159 &12.180$\pm$3.861\\
HEB190515189 &HXMT/CsI, Fermi-GBM (n6, n9, b1) &0.192$\pm$0.091 &0.160 &0.448$\pm$0.091 &0.032 &0.400$\pm$0.087\\
HEB190525031 &HXMT/CsI, Fermi-GBM (na, n9, b1) &0.512$\pm$0.091 &0.064 &1.344$\pm$0.516 &-0.064 &1.750$\pm$0.757\\
HEB190531840 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &13.632$\pm$0.091 &18.360 &37.248$\pm$4.224 &7.544 &29.390$\pm$1.400\\
HEB190604446 &HXMT/CsI, Fermi-GBM (n4, n3, b0) &4.480$\pm$0.143 &3.052 &13.184$\pm$0.834 &0.044 &9.902$\pm$2.721\\
HEB190613449 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &1.408$\pm$0.143 &0.880 &2.816$\pm$0.264 &0.112 &2.340$\pm$0.022\\
HEB190615636 &HXMT/CsI, Fermi-GBM (nb, n8, b1) &8.256$\pm$0.373 &0.736 &21.888$\pm$1.132 &-8.480 &8.820$\pm$0.780\\
HEB190619594 &HXMT/CsI, Fermi-GBM (nb, n7, b1) &70.080$\pm$1.874 &4.768 &136.128$\pm$5.089 &-8.736 &131.664$\pm$22.033\\
HEB190620507 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &16.320$\pm$0.834 &3.824 &55.936$\pm$1.275 &-2.896 &54.568$\pm$1.805\\
HEB190720964 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &3.264$\pm$0.326 &0.173 &11.520$\pm$2.305 &-1.171 &7.509$\pm$1.583\\
HEB190723308 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &16.640$\pm$0.643 &0.848 &27.136$\pm$3.841 &-4.144 &18.022$\pm$2.064\\
HEB190724030 &HXMT/CsI, Fermi-GBM (n0, n5, b1) &0.064$\pm$0.091 &-0.004 &0.192$\pm$0.143 &-0.132 &0.430$\pm$0.032\\
HEB190726642 &HXMT/CsI, Fermi-GBM (n9, na, b1) &4.096$\pm$0.202 &-1.576 &17.472$\pm$1.958 &-7.144 &4.570$\pm$0.530\\
HEB190806675 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &8.960$\pm$0.429 &2.241 &24.384$\pm$3.585 &-0.063 &16.020$\pm$0.708\\
HEB190813520 &HXMT/CsI, Fermi-GBM (n2, n9, b0) &0.064$\pm$0.143 &-0.072 &0.640$\pm$0.771 &-0.072 &1.200$\pm$0.022\\
HEB190814837 &HXMT/CsI, Fermi-GBM (nb, n9, b1) &4.928$\pm$0.653 &0.485 &13.184$\pm$3.009 &-3.035 &5.910$\pm$0.430\\
HEB190901890 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &7.872$\pm$0.202 &0.656 &23.360$\pm$1.096 &-5.808 &16.620$\pm$3.221\\
HEB190903721 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &0.192$\pm$0.091 &-0.212 &0.320$\pm$0.389 &-0.276 &0.450$\pm$0.461\\
HEB190906767 &HXMT/CsI, Fermi-GBM (n4, n8, b0) &23.424$\pm$0.643 &0.440 &38.336$\pm$2.497 &-0.072 &16.710$\pm$4.870\\
HEB190915239 &HXMT/CsI, Fermi-GBM (nb, n8, b1) &6.656$\pm$0.590 &1.064 &15.488$\pm$0.854 &-1.432 &7.230$\pm$0.830\\
HEB191009297 &HXMT/CsI, Fermi-GBM (n9, b1) &48.192$\pm$6.977 &7.400 &88.128$\pm$3.992 &0.424 &53.566$\pm$18.050\\
HEB191019970 &HXMT/CsI, Fermi-GBM (n0, n5, b0, b1) &104.256$\pm$0.692 &22.991 &142.976$\pm$2.636 &7.311 &136.833$\pm$16.050\\
HEB191031780 &HXMT/CsI, Fermi-GBM (n0, n6, b0, b1) &21.952$\pm$0.516 &26.159 &75.264$\pm$6.849 &0.623 &49.951$\pm$4.510\\
HEB191105257 &HXMT/CsI, Fermi-GBM (n4, n8) &0.064$\pm$0.091 &0.024 &0.192$\pm$0.091 &-0.040 &0.145$\pm$0.007\\
HEB191108003 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &94.784$\pm$2.273 &19.596 &164.736$\pm$7.700 &-3.572 &116.579$\pm$16.204\\
HEB191111364 &HXMT/CsI, Fermi-GBM (n4, b0) &33.216$\pm$0.659 &26.808 &99.264$\pm$0.668 &-6.280 &96.016$\pm$17.567\\
HEB191113578 &HXMT/CsI, Fermi-GBM (n4, n8, b0) &10.432$\pm$3.521 &0.672 &19.008$\pm$0.834 &0.160 &24.530$\pm$4.615\\
HEB191118925 &HXMT/CsI, Fermi-GBM (n2, n5, b0) &13.824$\pm$1.793 &6.520 &75.968$\pm$7.745 &1.080 &15.390$\pm$1.760\\
HEB191130506 &HXMT/CsI, Fermi-GBM (n0, n9, b0, b1) &17.024$\pm$0.854 &3.304 &46.720$\pm$5.422 &-0.664 &46.057$\pm$10.025\\
HEB191202867 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &6.656$\pm$0.462 &-2.008 &33.408$\pm$2.499 &-7.768 &4.180$\pm$1.145\\
HEB191203289 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &0.192$\pm$0.091 &-0.338 &0.448$\pm$0.516 &-0.466 &0.695$\pm$0.276\\
HEB191205740 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &2.496$\pm$0.466 &-3.892 &3.840$\pm$0.962 &-4.084 &3.920$\pm$0.581\\
HEB191218112 &HXMT/CsI, Swift/BAT &41.664$\pm$0.345 &3.112 &53.824$\pm$2.689 &-0.216 &49.811$\pm$1.240\\
HEB191221860 &HXMT/CsI, Swift/BAT &4.096$\pm$0.091 &1.944 &13.632$\pm$0.962 &-1.960 &13.016$\pm$1.119\\
HEB191227069 &HXMT/CsI, Fermi-GBM (n2, n1, b0) &8.256$\pm$0.202 &0.808 &28.032$\pm$1.562 &-6.872 &24.030$\pm$1.583\\
HEB200109073 &HXMT/CsI, Fermi-GBM (n5, n2, b0) &24.704$\pm$1.489 &2.720 &40.256$\pm$1.869 &-4.512 &25.540$\pm$5.260\\
HEB200111632 &HXMT/CsI, Fermi-GBM (n9, na, b1) &5.184$\pm$0.091 &0.760 &10.240$\pm$1.665 &-3.528 &11.500$\pm$2.501\\
HEB200114153 &HXMT/CsI, Fermi-GBM (n2, na, b0, b1) &26.048$\pm$0.590 &0.304 &42.496$\pm$6.529 &-2.512 &28.035$\pm$5.105\\
HEB200120961 &HXMT/CsI, Fermi-GBM (n6, na, b1) &4.160$\pm$0.231 &-2.700 &14.400$\pm$2.369 &-6.732 &14.660$\pm$1.354\\
HEB200125863 &HXMT/CsI, Fermi-GBM (n0, n1, b0, b1) &2.624$\pm$0.091 &0.888 &6.400$\pm$0.202 &-0.072 &4.240$\pm$0.330\\
HEB200219998 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &9.920$\pm$0.707 &0.744 &22.784$\pm$0.580 &-0.920 &3.760$\pm$3.660\\
HEB200221161 &HXMT/CsI, Fermi-GBM (n8, nb, b1) &0.512$\pm$0.143 &-0.264 &8.128$\pm$0.771 &-4.616 &1.460$\pm$0.121\\
HEB200227305 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &7.936$\pm$0.286 &-1.072 &23.488$\pm$2.627 &-7.536 &19.450$\pm$2.240\\
HEB200323782 &HXMT/CsI, Fermi-GBM (n7, n9, b1) &0.768$\pm$0.091 &0.440 &1.664$\pm$0.264 &0.056 &1.601$\pm$0.141\\
HEB200325137 &HXMT/CsI, Fermi-GBM (n3, n5, b0) &0.576$\pm$0.143 &0.120 &1.728$\pm$1.154 &-0.008 &1.210$\pm$0.014\\
HEB200326517 &HXMT/CsI, Fermi-GBM (n9, nb, b1) &1.728$\pm$0.405 &-0.636 &2.816$\pm$1.032 &-1.020 &2.410$\pm$1.131\\
HEB200412381 &HXMT/CsI, Fermi-GBM (n6, n8, b1) &1.920$\pm$0.091 &2.820 &7.616$\pm$0.389 &-0.444 &6.360$\pm$0.139\\
HEB200416295 &HXMT/CsI, Fermi-GBM (n2, n5) &3.328$\pm$0.264 &0.160 &7.616$\pm$1.473 &-1.888 &6.310$\pm$2.181\\
HEB200418864 &HXMT/CsI, Fermi-GBM (n3, n4, b0) &15.360$\pm$4.420 &5.736 &38.080$\pm$3.905 &0.680 &12.900$\pm$8.113\\
HEB200519472 &HXMT/CsI, Swift/BAT &5.760$\pm$0.604 &21.168 &32.832$\pm$2.052 &8.560 &30.890$\pm$2.520\\
HEB200601097 &HXMT/CsI, Fermi-GBM (n1, n5, b0) &119.296$\pm$0.716 &12.512 &158.144$\pm$4.612 &-3.104 &10.570$\pm$8.741\\
HEB200609379 &HXMT/CsI, Fermi-GBM (n0, n4, b0) &27.584$\pm$1.319 &2.576 &93.248$\pm$3.912 &-44.400 &88.071$\pm$8.960\\
HEB200617679 &HXMT/CsI, Fermi-GBM (n8, n4, b0) &0.192$\pm$0.091 &-0.136 &1.024$\pm$1.729 &-0.776 &0.910$\pm$0.028\\
HEB200619108 &HXMT/CsI, Fermi-GBM (n5, n4, b0) &8.640$\pm$0.607 &1.532 &28.672$\pm$6.528 &0.188 &27.534$\pm$7.027\\
HEB200707072 &HXMT/CsI, Fermi-GBM (n3, n1) &7.360$\pm$1.368 &3.128 &20.224$\pm$2.191 &-0.776 &16.521$\pm$6.028\\
HEB200711461 &HXMT/CsI, Fermi-GBM (n7, n9, b1) &14.720$\pm$0.580 &3.560 &29.376$\pm$1.478 &0.488 &12.190$\pm$6.180\\
HEB200716315 &HXMT/CsI, Fermi-GBM (n6, n7, b1) &22.528$\pm$0.968 &2.000 &43.968$\pm$2.241 &-0.624 &42.053$\pm$13.026\\
HEB200716956 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &1.920$\pm$0.091 &0.320 &4.416$\pm$0.707 &0.192 &2.140$\pm$0.014\\
HEB200801352 &HXMT/CsI, Fermi-GBM (n6, n8) &16.320$\pm$2.360 &-3.288 &34.240$\pm$4.394 &-10.072 &24.470$\pm$4.150\\
HEB200806645 &HXMT/CsI, Swift/BAT &10.816$\pm$0.429 &15.312 &37.376$\pm$5.130 &0.848 &33.050$\pm$2.060\\
HEB200809653 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &5.120$\pm$0.707 &0.280 &14.656$\pm$3.334 &-1.000 &17.522$\pm$2.553\\
HEB200824594 &HXMT/CsI, Fermi-GBM (n0, n3) &0.320$\pm$0.834 &-0.456 &1.664$\pm$0.707 &-0.840 &0.850$\pm$0.112\\
HEB200903112 &HXMT/CsI, Fermi-GBM (n7, b1) &38.528$\pm$2.589 &4.056 &89.152$\pm$3.917 &-16.424 &40.026$\pm$2.809\\
HEB200919964 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &36.224$\pm$0.716 &11.152 &57.280$\pm$1.444 &1.680 &58.261$\pm$7.300\\
HEB200922504 &HXMT/CsI, Swift/BAT &7.552$\pm$1.096 &0.504 &16.512$\pm$1.118 &-2.760 &4.440$\pm$1.192\\
HEB200928551 &HXMT/CsI, Fermi-GBM (n9, na, b1) &7.872$\pm$0.231 &-2.720 &19.584$\pm$2.627 &-6.112 &15.160$\pm$1.990\\
HEB201013157 &HXMT/CsI, Swift/BAT &1.856$\pm$0.326 &0.560 &6.912$\pm$0.202 &0.048 &2.010$\pm$0.022\\
HEB201105229 &HXMT/CsI, Fermi-GBM (n3, n5, b0) &5.184$\pm$0.202 &2.744 &16.384$\pm$1.282 &0.952 &12.010$\pm$0.960\\
HEB201209239 &HXMT/CsI, Swift/BAT &14.976$\pm$2.988 &-7.104 &45.632$\pm$1.843 &-24.064 &12.370$\pm$0.466\\
HEB201221591 &HXMT/CsI, Fermi-GBM (na, nb) &0.010$\pm$0.014 &0.048 &0.050$\pm$0.045 &0.038 &0.035$\pm$0.007\\
HEB201226553 &HXMT/CsI, Fermi-GBM (n2, na) &52.544$\pm$1.088 &8.464 &71.360$\pm$0.842 &-1.584 &71.022$\pm$5.270\\
HEB210112068 &HXMT/CsI, Swift/BAT &6.784$\pm$0.143 &1.792 &96.512$\pm$0.771 &-58.496 &12.500$\pm$2.060\\
HEB210119120 &HXMT/CsI, Fermi-GBM (n1, n3, b0) &0.032$\pm$0.091 &-0.032 &0.064$\pm$0.091 &-0.032 &0.060$\pm$0.061\\
HEB210121779 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &7.040$\pm$0.453 &1.528 &15.424$\pm$0.643 &0.312 &13.980$\pm$0.170\\
HEB210123304 &HXMT/CsI, Fermi-GBM (n2, n5, b0) &5.888$\pm$0.231 &-2.928 &15.488$\pm$1.282 &-6.896 &12.330$\pm$0.990\\
HEB210207911 &HXMT/CsI, Swift/BAT &27.968$\pm$0.202 &-26.192 &43.584$\pm$0.389 &-40.400 &42.501$\pm$0.631\\
HEB210225217 &HXMT/CsI, Fermi-GBM (n1, n5, b0) &6.720$\pm$0.286 &1.432 &19.392$\pm$4.615 &-1.000 &10.100$\pm$3.340\\
HEB210227114 &HXMT/CsI, Fermi-GBM (n9, n6, b1) &10.880$\pm$1.833 &4.664 &25.088$\pm$1.409 &1.272 &10.704$\pm$1.903\\
HEB210228057 &HXMT/CsI, Fermi-GBM (n4, n5, b0) &0.640$\pm$0.091 &0.056 &1.408$\pm$0.516 &-0.200 &1.620$\pm$0.370\\
HEB210307247 &HXMT/CsI, GECAM &0.896$\pm$0.091 &0.216 &1.216$\pm$0.771 &-0.040 &0.190$\pm$0.014\\
HEB210323918 &HXMT/CsI, Fermi-GBM (n0, n1, n2, n5, b0) &0.128$\pm$0.091 &-0.008 &0.832$\pm$0.453 &-0.392 &1.240$\pm$0.990\\
HEB210324468 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &16.768$\pm$0.362 &4.448 &34.432$\pm$1.282 &-3.808 &33.109$\pm$10.330\\
HEB210326057 &HXMT/CsI, Fermi-GBM (n4, n5, b0) &0.128$\pm$0.143 &-0.080 &1.024$\pm$0.923 &-0.656 &0.900$\pm$0.412\\
HEB210409894 &HXMT/CsI, GECAM &13.248$\pm$2.503 &1.496 &38.336$\pm$4.162 &-0.936 &13.022$\pm$4.535\\
HEB210411147 &HXMT/CsI, Fermi-GBM (n8, n7) &36.672$\pm$0.345 &-36.736 &52.480$\pm$6.503 &-44.160 &4.507$\pm$1.120\\
HEB210421454 &HXMT/CsI, Fermi-GBM (n3, n6, b0) &6.336$\pm$1.843 &-3.816 &29.568$\pm$5.257 &-22.184 &8.820$\pm$0.292\\
HEB210422572 &HXMT/CsI, Fermi-GBM (n0, n1, b0) &6.528$\pm$1.180 &3.040 &38.464$\pm$6.728 &-14.944 &32.053$\pm$4.789\\
HEB210427206 &HXMT/CsI, Fermi-GBM (n8, nb, b1) &8.064$\pm$0.264 &1.752 &32.000$\pm$3.019 &-5.032 &10.067$\pm$2.838\\
HEB210511476 &HXMT/CsI, Fermi-GBM (n3, n5, b0) &1.792$\pm$0.091 &3.176 &5.824$\pm$0.580 &1.064 &5.008$\pm$0.708\\
HEB210515546 &HXMT/CsI, Fermi-GBM (n9, na, b1) &0.960$\pm$0.286 &-0.984 &5.632$\pm$4.800 &-1.176 &10.017$\pm$4.480\\
HEB210516982 &HXMT/CsI, Fermi-GBM (n2, na, b0) &2.816$\pm$0.453 &5.308 &7.872$\pm$0.389 &4.924 &7.012$\pm$2.065\\
HEB210518544 &HXMT/CsI, Fermi-GBM (n8, nb, b1) &3.968$\pm$0.143 &1.384 &9.856$\pm$0.604 &-2.264 &12.521$\pm$5.394\\
HEB210520796 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &34.752$\pm$3.223 &3.752 &67.200$\pm$15.169 &0.616 &67.522$\pm$36.412\\
HEB210605214 &HXMT/CsI, Fermi-GBM (n7, n8, b1) &0.192$\pm$0.091 &-0.008 &1.984$\pm$1.218 &-0.072 &0.200$\pm$0.014\\
HEB210606945 &HXMT/CsI, Fermi-GBM (n3, n5, b0) &199.616$\pm$2.561 &8.888 &246.848$\pm$1.601 &3.896 &22.537$\pm$3.046\\
HEB210610827 &HXMT/CsI, Fermi-GBM (n6, nb, b1) &17.344$\pm$0.202 &5.264 &67.392$\pm$3.917 &-6.512 &33.556$\pm$3.541\\
HEB210615981 &HXMT/CsI, Fermi-GBM (n0, n3, b0) &0.832$\pm$0.143 &-1.040 &4.864$\pm$2.497 &-3.920 &5.008$\pm$1.120\\
HEB210622064 &HXMT/CsI, Fermi-GBM (na, n8, b1) &27.456$\pm$5.588 &1.072 &48.256$\pm$5.824 &-0.208 &48.078$\pm$5.033\\
HEB210627311 &HXMT/CsI, Fermi-GBM (n4, n5) &3.776$\pm$0.326 &-0.216 &9.024$\pm$0.516 &-3.352 &8.303$\pm$2.609\\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands
%% No \tablerefs indicated

\end{deluxetable}
\end{longrotatetable}
%\end{document}

%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Sat Aug 20 16:19:06 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
%\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{ccrrrr}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{500pt}

%% This is the title of the table.
\tablecaption{\label{tab:silbrodurations} Durations (40-800~keV for NG mode, 200-3000~keV for LG mode) of `SILVER' and `BRONZE' GRB samples}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{3}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.

\tablehead{\colhead{Trigger} & \colhead{Detectors} & \colhead{$T_{\rm 50}$} & \colhead{$T_{\rm 50}$ start} & \colhead{$T_{\rm 90}$} & \colhead{$T_{\rm 90}$ start} \\
\colhead{ID} & \colhead{Used} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} }
%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_081711.xls
%% Remember that each \tablenotemark must be added manually
\startdata
HEB170626040 &HXMT/CsI  &2.504$\pm$0.707 &3.840 &6.511$\pm$1.120 &1.836\\
HEB170708045 &HXMT/CsI  &0.050$\pm$0.014 &-0.004 &0.200$\pm$0.022 &-0.034\\
HEB170712139 &HXMT/CsI  &3.504$\pm$0.708 &-2.628 &8.511$\pm$1.119 &-5.631\\
HEB170801208 &HXMT/CsI  &0.020$\pm$0.014 &0.009 &0.460$\pm$0.750 &-0.421\\
HEB170803917 &HXMT/CsI  &0.160$\pm$0.014 &0.837 &0.260$\pm$0.014 &0.787\\
HEB170805596 &HXMT/CsI  &0.040$\pm$0.032 &0.192 &0.270$\pm$0.487 &-0.028\\
HEB170805610 &HXMT/CsI  &0.300$\pm$0.141 &0.476 &2.000$\pm$0.141 &-1.024\\
HEB170829270 &HXMT/CsI  &2.002$\pm$0.707 &0.374 &5.507$\pm$2.696 &-0.627\\
HEB170901499 &HXMT/CsI  &8.020$\pm$2.832 &3.274 &46.118$\pm$28.143 &-0.736\\
HEB170904406 &HXMT/CsI  &5.901$\pm$0.224 &2.475 &11.403$\pm$0.608 &0.175\\
HEB170904884 &HXMT/CsI  &2.002$\pm$0.707 &10.888 &10.012$\pm$3.645 &7.384\\
HEB170918905 &HXMT/CsI  &0.540$\pm$0.033 &0.312 &1.929$\pm$0.310 &0.162\\
HEB170921030 &HXMT/CsI  &0.500$\pm$0.071 &-0.012 &1.150$\pm$0.112 &-0.312\\
HEB170926340 &HXMT/CsI  &89.223$\pm$5.111 &0.750 &108.270$\pm$18.073 &-0.252\\
HEB171102106 &HXMT/CsI  &25.532$\pm$3.540 &8.387 &50.563$\pm$10.025 &1.379\\
HEB171108279 &HXMT/CsI  &1.000$\pm$0.707 &1.154 &2.501$\pm$0.707 &0.154\\
HEB171115217 &HXMT/CsI  &22.532$\pm$16.030 &0.891 &47.066$\pm$9.027 &-14.130\\
HEB180103047 &HXMT/CsI  &43.310$\pm$33.511 &-7.728 &55.813$\pm$3.516 &-16.630\\
HEB180103949 &HXMT/CsI  &0.160$\pm$0.014 &0.928 &0.430$\pm$0.149 &0.888\\
HEB180112687 &HXMT/CsI  &138.168$\pm$1.119 &1.380 &158.193$\pm$26.537 &-4.127\\
HEB180202211 &HXMT/CsI  &2.503$\pm$0.708 &2.378 &8.511$\pm$1.119 &-0.125\\
HEB180210728 &HXMT/CsI  &4.005$\pm$2.064 &0.876 &14.018$\pm$4.036 &-0.125\\
HEB180221520 &HXMT/CsI  &11.503$\pm$2.802 &7.277 &32.208$\pm$6.902 &1.776\\
HEB180226392 &HXMT/CsI  &0.200$\pm$0.141 &0.476 &1.400$\pm$0.412 &0.376\\
HEB180326143 &HXMT/CsI  &7.017$\pm$2.242 &3.759 &14.035$\pm$1.414 &2.757\\
HEB180405168 &HXMT/CsI  &9.011$\pm$2.064 &6.382 &22.528$\pm$3.540 &0.875\\
HEB180411359 &HXMT/CsI  &47.559$\pm$2.239 &39.928 &94.617$\pm$5.529 &6.386\\
HEB180603235 &HXMT/CsI  &0.200$\pm$0.071 &0.088 &0.450$\pm$0.461 &-0.012\\
HEB180617871 &HXMT/CsI  &0.200$\pm$0.141 &-0.131 &1.200$\pm$0.141 &-1.031\\
HEB180626260 &HXMT/CsI  &19.048$\pm$1.416 &0.751 &25.063$\pm$8.267 &-2.256\\
HEB180704525 &HXMT/CsI  &5.012$\pm$1.416 &1.752 &13.032$\pm$4.133 &-1.256\\
HEB180804554 &HXMT/CsI  &10.025$\pm$1.416 &0.751 &27.067$\pm$3.169 &-9.273\\
HEB181011181 &HXMT/CsI  &4.010$\pm$1.416 &1.753 &8.020$\pm$1.416 &0.750\\
HEB181201111 &HXMT/CsI  &5.401$\pm$0.141 &4.177 &20.605$\pm$1.118 &-1.324\\
HEB190102652 &HXMT/CsI  &1.898$\pm$0.122 &4.059 &2.918$\pm$0.349 &3.449\\
HEB190117608 &HXMT/CsI  &15.704$\pm$0.412 &2.176 &21.805$\pm$1.504 &0.375\\
HEB190203655 &HXMT/CsI  &25.062$\pm$2.241 &-22.307 &60.149$\pm$14.071 &-42.357\\
HEB190212129 &HXMT/CsI  &0.045$\pm$0.090 &-0.007 &0.180$\pm$0.335 &-0.027\\
HEB190218810 &HXMT/CsI  &16.704$\pm$6.802 &6.177 &29.807$\pm$7.803 &0.175\\
HEB190306467 &HXMT/CsI  &19.048$\pm$2.241 &0.751 &29.073$\pm$7.635 &-4.261\\
HEB190321931 &HXMT/CsI  &4.506$\pm$0.707 &0.877 &8.511$\pm$1.119 &0.377\\
HEB190323878 &HXMT/CsI  &14.017$\pm$0.708 &1.878 &25.031$\pm$3.206 &-3.629\\
HEB190330207 &HXMT/CsI  &0.520$\pm$0.360 &-0.473 &3.400$\pm$1.840 &-1.453\\
HEB190331841 &HXMT/CsI  &0.050$\pm$0.071 &0.039 &0.850$\pm$0.255 &-0.761\\
HEB190510119 &HXMT/CsI  &47.117$\pm$9.078 &11.780 &76.190$\pm$11.073 &0.752\\
HEB190605110 &HXMT/CsI  &6.402$\pm$0.707 &2.676 &15.704$\pm$2.702 &0.275\\
HEB190610477 &HXMT/CsI  &0.200$\pm$0.141 &1.075 &0.500$\pm$0.141 &0.975\\
HEB190615612 &HXMT/CsI  &20.050$\pm$1.416 &1.753 &29.072$\pm$4.133 &0.751\\
HEB190706710 &HXMT/CsI  &1.502$\pm$0.708 &-0.125 &2.503$\pm$0.707 &-0.125\\
HEB190719113 &HXMT/CsI  &6.007$\pm$3.645 &-6.131 &10.513$\pm$2.239 &-7.132\\
HEB190825878 &HXMT/CsI  &14.035$\pm$1.416 &2.757 &28.070$\pm$5.111 &-0.251\\
HEB190828783 &HXMT/CsI  &3.004$\pm$0.707 &0.375 &5.006$\pm$0.708 &-0.125\\
HEB190831271 &HXMT/CsI  &0.400$\pm$0.141 &1.077 &2.601$\pm$0.141 &-1.024\\
HEB190906045 &HXMT/CsI  &0.030$\pm$0.014 &0.019 &0.060$\pm$0.014 &-0.001\\
HEB190927106 &HXMT/CsI  &20.050$\pm$2.241 &5.765 &34.085$\pm$6.340 &1.755\\
HEB190928550 &HXMT/CsI  &5.012$\pm$1.416 &97.993 &27.067$\pm$2.242 &81.953\\
HEB190928551 &HXMT/CsI  &5.006$\pm$0.707 &3.881 &21.026$\pm$0.708 &-7.133\\
HEB190929884 &HXMT/CsI  &16.040$\pm$1.418 &-2.256 &43.108$\pm$3.170 &-23.309\\
HEB191021831 &HXMT/CsI  &2.503$\pm$0.708 &0.375 &9.011$\pm$0.708 &-5.131\\
HEB191031182 &HXMT/CsI  &3.101$\pm$0.316 &1.876 &9.502$\pm$0.447 &0.275\\
HEB191031318 &HXMT/CsI  &3.007$\pm$1.418 &4.761 &9.022$\pm$1.416 &0.751\\
HEB191119445 &HXMT/CsI  &0.040$\pm$0.007 &0.019 &0.095$\pm$0.007 &0.004\\
HEB191202378 &HXMT/CsI  &3.008$\pm$1.414 &-3.259 &3.008$\pm$1.414 &-3.259\\
HEB191224829 &HXMT/CsI  &1.700$\pm$0.224 &0.476 &2.901$\pm$0.922 &-0.524\\
HEB200211193 &HXMT/CsI  &0.000$\pm$2.242 &-0.249 &3.007$\pm$1.416 &-2.254\\
HEB200313878 &HXMT/CsI  &1.850$\pm$0.212 &0.238 &3.300$\pm$0.552 &-0.112\\
HEB200326421 &HXMT/CsI  &77.628$\pm$9.070 &9.350 &97.160$\pm$16.034 &1.838\\
HEB200413712 &HXMT/CsI  &0.900$\pm$0.224 &0.075 &2.201$\pm$0.316 &-0.125\\
HEB200413743 &HXMT/CsI  &2.501$\pm$0.825 &-0.124 &8.702$\pm$0.721 &-2.224\\
HEB200521511 &HXMT/CsI  &0.150$\pm$0.014 &-0.587 &0.590$\pm$0.041 &-0.647\\
HEB200526628 &HXMT/CsI  &7.017$\pm$1.418 &62.907 &73.182$\pm$12.072 &3.759\\
HEB201122355 &HXMT/CsI  &6.511$\pm$0.708 &1.338 &9.516$\pm$2.554 &0.837\\
HEB210124558 &HXMT/CsI  &0.020$\pm$0.014 &3.069 &0.500$\pm$0.114 &2.769\\
HEB210129908 &HXMT/CsI  &2.401$\pm$0.224 &0.667 &18.606$\pm$4.806 &-0.433\\
HEB210208564 &HXMT/CsI  &24.216$\pm$1.020 &0.738 &25.216$\pm$1.078 &0.337\\
HEB210213286 &HXMT/CsI  &10.934$\pm$1.729 &3.182 &18.886$\pm$2.225 &1.194\\
HEB210306320 &HXMT/CsI  &8.027$\pm$2.242 &5.685 &29.097$\pm$1.417 &1.671\\
HEB210306879 &HXMT/CsI  &3.010$\pm$1.414 &1.673 &8.027$\pm$1.417 &-0.334\\
HEB210326890 &HXMT/CsI  &11.037$\pm$2.838 &-4.349 &13.043$\pm$3.173 &-5.353\\
HEB210328396 &HXMT/CsI  &3.101$\pm$2.885 &-1.934 &5.002$\pm$0.671 &-2.235\\
HEB210405507 &HXMT/CsI  &2.000$\pm$0.071 &-1.267 &7.051$\pm$1.801 &-3.017\\
HEB210406716 &HXMT/CsI  &8.504$\pm$1.119 &3.776 &17.008$\pm$3.537 &0.774\\
HEB210429071 &HXMT/CsI  &10.517$\pm$1.584 &1.840 &34.056$\pm$9.529 &-9.679\\
HEB210502295 &HXMT/CsI  &2.003$\pm$1.120 &1.838 &8.013$\pm$0.708 &1.337\\
HEB210504958 &HXMT/CsI  &14.023$\pm$7.529 &2.337 &54.090$\pm$14.104 &-9.182\\
HEB210506027 &HXMT/CsI  &0.400$\pm$0.453 &-0.415 &1.200$\pm$0.255 &-1.215\\
HEB210511647 &HXMT/CsI  &10.033$\pm$6.103 &6.688 &45.150$\pm$9.085 &0.668\\
HEB210602502 &HXMT/CsI  &0.501$\pm$0.707 &1.335 &2.003$\pm$0.707 &0.834\\
HEB210606120 &HXMT/CsI  &2.200$\pm$0.071 &1.784 &4.951$\pm$0.255 &0.834\\
HEB210607775 &HXMT/CsI  &9.030$\pm$3.172 &0.667 &15.050$\pm$5.676 &-0.336\\
HEB210607902 &HXMT/CsI  &7.202$\pm$0.224 &0.370 &16.705$\pm$2.603 &-2.831\\
HEB210615891 &HXMT/CsI  &13.043$\pm$6.103 &-0.335 &24.080$\pm$6.731 &-1.338\\
HEB210622339 &HXMT/CsI  &2.001$\pm$0.224 &3.068 &6.402$\pm$1.265 &0.367\\
HEB210627813 &HXMT/CsI  &79.264$\pm$26.106 &3.678 &104.347$\pm$11.218 &-8.362\\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands
%% No \tablerefs indicated

\end{deluxetable*}
%\end{longrotatetable}
%\end{document}

%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Tue Nov 29 18:41:20 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
%\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)
%\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{tab:pf_fluence} Fluence and Peak Flux (10--2000 keV) from joint analyses with `GOLDEN' GRB samples.}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{4}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\
\colhead{ID} & \colhead{($\rm erg$ $\rm cm^{-2}$)} & \colhead{($\rm ph$ $\rm cm^{-2}$ $\rm s^{-1}$)} & \colhead{($\rm ph$ $\rm cm^{-2}$ $\rm s^{-1}$)} & \colhead{($\rm ph$ $\rm cm^{-2}$ $\rm s^{-1}$)} }
%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
HEB170626400 &1.54e-05$\pm$1.43e-07 &41.78$\pm$3.65 &38.89$\pm$1.64 &32.66$\pm$0.68\\
HEB170705115 &2.03e-05$\pm$6.04e-07 &40.64$\pm$7.53 &32.12$\pm$3.08 &21.31$\pm$1.22\\
HEB170714049 &2.31e-07$\pm$2.72e-08 &6.08$\pm$1.26 &2.52$\pm$0.38 &0.85$\pm$0.11\\
HEB170718152 &2.29e-06$\pm$5.94e-08 &3.50$\pm$0.75 &2.21$\pm$0.31 &1.57$\pm$0.12\\
HEB170726248 &1.50e-06$\pm$1.01e-07 &4.55$\pm$0.92 &3.07$\pm$0.43 &2.19$\pm$0.18\\
HEB170726793 &8.23e-06$\pm$1.08e-07 &11.03$\pm$1.07 &7.71$\pm$0.43 &3.79$\pm$0.16\\
HEB170728960 &4.36e-06$\pm$9.99e-08 &24.14$\pm$2.25 &21.56$\pm$1.09 &11.19$\pm$0.38\\
HEB170731751 &3.07e-06$\pm$9.91e-07 &1.89$\pm$0.51 &1.10$\pm$0.21 &0.75$\pm$0.08\\
HEB170802637 &3.13e-06$\pm$1.78e-07 &36.30$\pm$3.41 &26.20$\pm$1.38 &8.57$\pm$0.39\\
HEB170817908 &5.50e-06$\pm$9.30e-08 &14.55$\pm$0.86 &10.09$\pm$0.42 &6.79$\pm$0.17\\
HEB170825306 &7.82e-06$\pm$1.68e-07 &9.55$\pm$1.40 &7.81$\pm$0.62 &6.60$\pm$0.29\\
HEB170826818 &3.90e-05$\pm$3.48e-07 &47.94$\pm$3.55 &40.70$\pm$1.58 &28.39$\pm$0.65\\
HEB170903534 &5.70e-06$\pm$9.44e-08 &4.55$\pm$0.31 &3.25$\pm$0.15 &2.72$\pm$0.07\\
HEB170906029 &1.46e-04$\pm$7.09e-07 &32.61$\pm$3.52 &30.36$\pm$1.50 &24.44$\pm$0.66\\
HEB170912984 &1.68e-06$\pm$2.14e-07 &4.44$\pm$0.78 &2.12$\pm$0.30 &0.65$\pm$0.09\\
HEB170923188 &4.86e-06$\pm$1.20e-07 &7.19$\pm$0.38 &4.95$\pm$0.16 &3.68$\pm$0.08\\
HEB171008079 &1.60e-06$\pm$9.14e-08 &4.53$\pm$0.71 &3.85$\pm$0.33 &1.59$\pm$0.11\\
HEB171013350 &2.19e-05$\pm$2.65e-07 &11.40$\pm$2.10 &8.70$\pm$0.91 &7.67$\pm$0.43\\
HEB171020963 &3.75e-06$\pm$1.39e-07 &21.76$\pm$2.22 &10.98$\pm$0.84 &4.78$\pm$0.32\\
HEB171030728 &1.92e-07$\pm$2.22e-08 &8.26$\pm$1.05 &4.17$\pm$0.38 &1.08$\pm$0.09\\
HEB171103965 &2.82e-06$\pm$8.49e-08 &14.01$\pm$0.83 &10.49$\pm$0.41 &3.16$\pm$0.11\\
HEB171120555 &2.95e-05$\pm$3.04e-07 &87.57$\pm$6.19 &78.60$\pm$2.98 &45.05$\pm$1.02\\
HEB171124234 &2.06e-05$\pm$4.72e-07 &4.21$\pm$0.60 &3.30$\pm$0.25 &2.39$\pm$0.10\\
HEB171207054 &6.60e-07$\pm$5.57e-08 &5.78$\pm$0.53 &4.00$\pm$0.27 &1.25$\pm$0.08\\
HEB171209615 &9.77e-06$\pm$2.53e-07 &5.03$\pm$0.56 &3.34$\pm$0.23 &1.73$\pm$0.16\\
HEB171210492 &1.24e-04$\pm$6.12e-07 &15.06$\pm$1.96 &13.21$\pm$0.81 &12.68$\pm$0.37\\
HEB171215705 &7.76e-06$\pm$1.35e-07 &3.55$\pm$0.64 &2.50$\pm$0.23 &2.11$\pm$0.11\\
HEB171223818 &1.33e-08$\pm$7.50e-09 &1.26$\pm$0.46 &0.76$\pm$0.20 &0.09$\pm$0.07\\
HEB171230955 &2.39e-05$\pm$2.82e-07 &8.74$\pm$1.50 &6.85$\pm$0.77 &5.85$\pm$0.34\\
HEB180110608 &2.01e-06$\pm$1.16e-07 &3.57$\pm$0.81 &2.83$\pm$0.37 &1.70$\pm$0.14\\
HEB180111695 &6.22e-05$\pm$1.10e-06 &56.11$\pm$9.30 &42.25$\pm$3.60 &33.46$\pm$1.63\\
HEB180119836 &2.86e-06$\pm$8.67e-08 &6.98$\pm$0.58 &5.77$\pm$0.25 &4.56$\pm$0.11\\
HEB180127049 &5.47e-06$\pm$1.60e-07 &4.19$\pm$0.41 &2.79$\pm$0.29 &2.36$\pm$0.16\\
HEB180130744 &1.62e-07$\pm$2.19e-08 &4.36$\pm$0.55 &2.54$\pm$0.22 &0.75$\pm$0.06\\
HEB180208764 &4.91e-06$\pm$3.92e-07 &4.06$\pm$0.58 &2.95$\pm$0.82 &2.26$\pm$0.33\\
HEB180210517 &5.60e-05$\pm$4.09e-07 &28.01$\pm$3.27 &24.69$\pm$1.41 &18.70$\pm$0.66\\
HEB180305393 &8.20e-05$\pm$8.81e-07 &44.44$\pm$4.73 &42.08$\pm$2.29 &36.97$\pm$1.07\\
HEB180306972 &2.85e-06$\pm$8.88e-08 &1.87$\pm$0.40 &1.18$\pm$0.15 &0.78$\pm$0.06\\
HEB180309321 &9.51e-06$\pm$1.64e-07 &5.73$\pm$1.66 &4.24$\pm$0.60 &3.43$\pm$0.27\\
HEB180313977 &6.39e-07$\pm$1.10e-07 &14.12$\pm$2.27 &4.34$\pm$0.66 &1.20$\pm$0.18\\
HEB180330891 &8.47e-06$\pm$1.93e-07 &11.90$\pm$1.31 &10.72$\pm$0.54 &9.88$\pm$0.26\\
HEB180331177 &2.08e-06$\pm$7.76e-08 &1.51$\pm$0.27 &0.76$\pm$0.10 &0.33$\pm$0.04\\
HEB180401279 &8.81e-06$\pm$2.53e-07 &7.06$\pm$1.31 &6.50$\pm$0.81 &4.07$\pm$0.32\\
HEB180402406 &8.02e-07$\pm$5.41e-08 &7.83$\pm$0.98 &4.43$\pm$0.33 &1.22$\pm$0.08\\
HEB180404091 &2.11e-05$\pm$1.47e-07 &5.83$\pm$0.64 &4.99$\pm$0.31 &4.24$\pm$0.14\\
HEB180409346 &3.32e-05$\pm$4.14e-07 &118.01$\pm$11.41 &91.04$\pm$4.74 &56.26$\pm$1.78\\
HEB180413117 &7.18e-06$\pm$1.97e-06 &4.29$\pm$0.92 &3.34$\pm$0.44 &2.70$\pm$0.19\\
HEB180416923 &3.45e-05$\pm$4.21e-07 &9.31$\pm$1.22 &8.26$\pm$0.57 &5.88$\pm$0.26\\
HEB180427442 &5.67e-05$\pm$6.24e-07 &41.34$\pm$6.21 &38.76$\pm$3.33 &35.75$\pm$1.50\\
HEB180505539 &2.68e-05$\pm$1.76e-07 &53.94$\pm$1.88 &49.43$\pm$1.14 &37.11$\pm$0.49\\
HEB180506902 &3.38e-06$\pm$6.13e-08 &4.08$\pm$0.68 &2.85$\pm$0.29 &2.52$\pm$0.13\\
HEB180510808 &7.00e-06$\pm$4.98e-07 &19.59$\pm$3.94 &18.01$\pm$2.18 &12.69$\pm$0.81\\
HEB180523782 &1.57e-06$\pm$5.40e-08 &7.06$\pm$0.80 &4.52$\pm$0.33 &2.55$\pm$0.13\\
HEB180525151 &4.32e-07$\pm$3.67e-08 &8.90$\pm$1.18 &4.10$\pm$0.39 &1.18$\pm$0.10\\
HEB180605457 &2.37e-05$\pm$2.79e-07 &16.99$\pm$1.36 &12.39$\pm$0.66 &6.48$\pm$0.25\\
HEB180618030 &3.23e-06$\pm$9.93e-08 &15.00$\pm$0.83 &12.74$\pm$0.33 &4.52$\pm$0.15\\
HEB180623696 &2.28e-05$\pm$5.31e-07 &10.11$\pm$1.79 &7.95$\pm$0.96 &6.53$\pm$0.43\\
HEB180625940 &1.36e-06$\pm$1.66e-07 &5.32$\pm$2.01 &4.31$\pm$0.79 &1.95$\pm$0.25\\
HEB180626391 &6.60e-07$\pm$4.14e-08 &16.39$\pm$1.84 &4.88$\pm$0.50 &2.67$\pm$0.19\\
HEB180704233 &1.28e-05$\pm$1.88e-07 &5.25$\pm$0.78 &4.14$\pm$0.36 &3.30$\pm$0.16\\
HEB180715754 &1.49e-06$\pm$7.43e-08 &5.00$\pm$0.86 &4.07$\pm$0.39 &2.18$\pm$0.13\\
HEB180718762 &2.73e-05$\pm$1.82e-06 &5.34$\pm$1.00 &4.31$\pm$0.54 &3.71$\pm$0.25\\
HEB180722992 &2.93e-05$\pm$1.84e-07 &10.41$\pm$1.43 &8.89$\pm$0.61 &8.26$\pm$0.30\\
HEB180724807 &5.73e-05$\pm$4.46e-07 &16.05$\pm$1.84 &13.90$\pm$0.87 &12.89$\pm$0.45\\
HEB180730017 &2.32e-07$\pm$9.46e-08 &11.60$\pm$1.08 &5.39$\pm$0.54 &1.19$\pm$0.19\\
HEB180801275 &9.74e-07$\pm$6.16e-08 &6.67$\pm$0.80 &4.36$\pm$0.34 &1.85$\pm$0.11\\
HEB180803590 &1.82e-07$\pm$1.93e-08 &3.25$\pm$0.57 &2.02$\pm$0.23 &0.61$\pm$0.06\\
HEB180804930 &7.25e-06$\pm$1.19e-07 &10.53$\pm$1.21 &9.99$\pm$0.61 &7.34$\pm$0.24\\
HEB180816088 &2.21e-05$\pm$2.07e-07 &21.94$\pm$2.73 &18.92$\pm$1.30 &15.40$\pm$0.57\\
HEB180822561 &3.65e-06$\pm$9.97e-08 &4.75$\pm$0.96 &3.98$\pm$0.42 &3.30$\pm$0.18\\
HEB180828789 &3.41e-05$\pm$3.65e-07 &48.57$\pm$4.57 &39.89$\pm$1.88 &34.42$\pm$0.84\\
HEB180925407 &7.12e-07$\pm$3.94e-08 &3.10$\pm$0.46 &1.91$\pm$0.17 &0.75$\pm$0.06\\
HEB180925609 &1.42e-05$\pm$2.73e-07 &27.34$\pm$3.14 &23.90$\pm$1.48 &12.13$\pm$0.55\\
HEB180927992 &2.54e-06$\pm$9.05e-08 &7.12$\pm$0.95 &5.84$\pm$0.38 &4.41$\pm$0.18\\
HEB180929453 &1.57e-06$\pm$6.08e-08 &6.47$\pm$0.90 &5.47$\pm$0.38 &3.14$\pm$0.15\\
HEB181008269 &1.63e-05$\pm$1.30e-07 &15.12$\pm$1.65 &13.21$\pm$0.86 &12.62$\pm$0.40\\
HEB181014479 &1.65e-05$\pm$1.56e-07 &6.50$\pm$0.68 &5.66$\pm$0.36 &5.05$\pm$0.18\\
HEB181028590 &2.76e-05$\pm$1.98e-07 &13.74$\pm$1.11 &11.80$\pm$0.59 &9.63$\pm$0.27\\
HEB181119605 &2.05e-05$\pm$2.16e-07 &39.74$\pm$3.90 &33.25$\pm$1.96 &21.97$\pm$0.67\\
HEB181121306 &6.90e-07$\pm$1.17e-07 &3.83$\pm$1.15 &3.02$\pm$0.67 &1.10$\pm$0.19\\
HEB181122381 &8.18e-06$\pm$2.08e-07 &10.88$\pm$1.59 &8.80$\pm$0.68 &4.15$\pm$0.21\\
HEB181123231 &6.71e-07$\pm$4.43e-08 &6.41$\pm$0.32 &5.00$\pm$0.40 &1.64$\pm$0.11\\
HEB181212692 &2.24e-05$\pm$1.82e-07 &61.54$\pm$3.12 &59.15$\pm$1.56 &52.87$\pm$0.81\\
HEB181213540 &7.43e-06$\pm$2.70e-07 &7.95$\pm$1.62 &3.43$\pm$0.53 &2.24$\pm$0.21\\
HEB181217664 &1.31e-05$\pm$2.38e-07 &18.60$\pm$2.40 &7.81$\pm$0.73 &6.69$\pm$0.35\\
HEB181225489 &1.12e-05$\pm$3.06e-07 &10.46$\pm$1.55 &8.99$\pm$0.70 &7.62$\pm$0.29\\
HEB190103877 &2.46e-05$\pm$3.88e-07 &2.77$\pm$0.33 &2.51$\pm$0.19 &2.25$\pm$0.09\\
HEB190110725 &4.38e-06$\pm$7.96e-08 &13.22$\pm$1.22 &12.17$\pm$0.66 &9.64$\pm$0.32\\
HEB190131964 &8.52e-06$\pm$1.14e-07 &1.72$\pm$0.23 &1.28$\pm$0.11 &1.05$\pm$0.05\\
HEB190215771 &1.59e-05$\pm$1.30e-07 &8.95$\pm$0.82 &8.53$\pm$0.53 &8.09$\pm$0.24\\
HEB190222537 &2.96e-05$\pm$7.61e-07 &23.19$\pm$4.54 &18.91$\pm$2.11 &16.31$\pm$1.00\\
HEB190226515 &1.26e-06$\pm$1.09e-07 &11.37$\pm$1.73 &8.92$\pm$0.72 &2.43$\pm$0.19\\
HEB190310398 &2.41e-05$\pm$2.51e-07 &28.43$\pm$2.97 &26.74$\pm$1.43 &25.69$\pm$0.79\\
HEB190324348 &2.44e-05$\pm$1.78e-07 &8.43$\pm$0.81 &7.53$\pm$0.43 &6.96$\pm$0.20\\
HEB190324947 &1.86e-05$\pm$2.39e-07 &28.98$\pm$3.78 &26.53$\pm$1.57 &22.22$\pm$0.65\\
HEB190326313 &1.39e-05$\pm$1.35e-07 &11.25$\pm$1.03 &9.30$\pm$0.50 &7.24$\pm$0.23\\
HEB190326316 &1.32e-07$\pm$1.57e-08 &2.21$\pm$0.36 &0.70$\pm$0.10 &0.22$\pm$0.03\\
HEB190330694 &1.09e-05$\pm$1.63e-07 &8.19$\pm$1.24 &7.42$\pm$0.50 &6.80$\pm$0.24\\
HEB190331093 &3.17e-06$\pm$1.07e-07 &2.15$\pm$0.49 &1.76$\pm$0.23 &1.01$\pm$0.08\\
HEB190401139 &1.94e-05$\pm$1.73e-07 &19.20$\pm$1.93 &16.36$\pm$1.13 &14.34$\pm$0.51\\
HEB190407671 &1.13e-05$\pm$2.70e-07 &23.27$\pm$3.59 &13.65$\pm$1.32 &11.23$\pm$0.57\\
HEB190422283 &3.09e-05$\pm$1.94e-07 &16.17$\pm$1.77 &15.35$\pm$0.86 &12.94$\pm$0.39\\
HEB190424417 &1.17e-05$\pm$4.28e-07 &22.26$\pm$3.40 &10.24$\pm$1.46 &6.58$\pm$0.59\\
HEB190507269 &3.31e-06$\pm$6.19e-08 &5.10$\pm$0.87 &3.94$\pm$0.38 &3.16$\pm$0.16\\
HEB190515189 &8.68e-07$\pm$5.45e-08 &4.59$\pm$0.56 &4.18$\pm$0.35 &1.56$\pm$0.10\\
HEB190525031 &1.93e-06$\pm$8.58e-08 &7.06$\pm$0.94 &5.41$\pm$0.40 &3.03$\pm$0.14\\
HEB190531840 &1.08e-04$\pm$4.73e-07 &51.13$\pm$2.41 &45.02$\pm$1.14 &39.16$\pm$0.59\\
HEB190604446 &2.26e-05$\pm$2.77e-07 &18.51$\pm$2.13 &17.25$\pm$0.97 &13.67$\pm$0.46\\
HEB190613449 &5.45e-06$\pm$1.52e-07 &3.01$\pm$0.39 &2.21$\pm$0.17 &1.74$\pm$0.07\\
HEB190615636 &1.20e-05$\pm$3.67e-07 &7.05$\pm$1.45 &5.41$\pm$0.71 &4.31$\pm$0.36\\
HEB190619594 &4.04e-05$\pm$3.76e-07 &20.59$\pm$3.09 &16.21$\pm$1.14 &14.13$\pm$0.55\\
HEB190620507 &5.95e-05$\pm$2.93e-07 &18.17$\pm$1.30 &16.91$\pm$0.69 &16.09$\pm$0.35\\
HEB190720964 &3.51e-06$\pm$7.89e-08 &5.61$\pm$0.84 &4.82$\pm$0.42 &4.52$\pm$0.19\\
HEB190723308 &3.29e-06$\pm$9.60e-08 &4.10$\pm$0.75 &3.46$\pm$0.35 &2.61$\pm$0.16\\
HEB190724030 &3.94e-07$\pm$2.15e-08 &9.93$\pm$0.62 &3.26$\pm$0.19 &0.84$\pm$0.05\\
HEB190726642 &1.73e-05$\pm$2.36e-07 &21.73$\pm$3.33 &20.74$\pm$1.49 &19.26$\pm$0.67\\
HEB190806675 &8.17e-06$\pm$1.16e-07 &4.31$\pm$0.68 &3.30$\pm$0.24 &2.54$\pm$0.11\\
HEB190813520 &3.99e-07$\pm$6.00e-08 &9.41$\pm$2.10 &3.58$\pm$0.60 &1.03$\pm$0.16\\
HEB190814837 &1.85e-06$\pm$5.81e-08 &1.62$\pm$0.32 &1.16$\pm$0.13 &0.97$\pm$0.06\\
HEB190901890 &4.38e-05$\pm$3.68e-07 &19.34$\pm$1.86 &16.48$\pm$0.93 &15.77$\pm$0.45\\
HEB190903721 &4.43e-07$\pm$2.49e-08 &2.99$\pm$0.35 &1.82$\pm$0.13 &0.67$\pm$0.04\\
HEB190906767 &4.91e-06$\pm$3.40e-07 &10.55$\pm$1.01 &8.50$\pm$0.43 &5.48$\pm$0.20\\
HEB190915239 &7.11e-06$\pm$2.21e-07 &6.74$\pm$1.77 &5.29$\pm$0.67 &4.46$\pm$0.31\\
HEB191009297 &1.90e-05$\pm$5.31e-07 &2.84$\pm$0.74 &2.05$\pm$0.31 &1.72$\pm$0.15\\
HEB191019970 &3.80e-05$\pm$2.53e-07 &7.56$\pm$1.02 &6.71$\pm$0.50 &6.15$\pm$0.23\\
HEB191031780 &1.14e-05$\pm$1.34e-07 &6.46$\pm$1.03 &4.64$\pm$0.40 &3.78$\pm$0.18\\
HEB191105257 &6.39e-06$\pm$6.99e-08 &60.97$\pm$0.94 &45.59$\pm$0.38 &11.92$\pm$0.12\\
HEB191108003 &2.28e-05$\pm$3.92e-07 &7.96$\pm$2.45 &5.64$\pm$0.93 &3.85$\pm$0.40\\
HEB191111364 &2.29e-05$\pm$2.60e-07 &28.32$\pm$4.07 &17.58$\pm$1.57 &12.28$\pm$0.64\\
HEB191113578 &1.06e-06$\pm$6.93e-08 &10.79$\pm$1.97 &6.66$\pm$0.78 &4.94$\pm$0.33\\
HEB191118925 &6.14e-06$\pm$1.09e-07 &4.39$\pm$0.79 &3.28$\pm$0.31 &2.94$\pm$0.15\\
HEB191130506 &9.57e-06$\pm$1.51e-07 &3.47$\pm$0.56 &2.34$\pm$0.22 &1.91$\pm$0.10\\
HEB191202867 &2.86e-05$\pm$3.29e-07 &42.80$\pm$4.69 &38.55$\pm$2.02 &28.30$\pm$0.89\\
HEB191203289 &3.68e-07$\pm$4.30e-08 &2.62$\pm$0.74 &1.99$\pm$0.33 &0.88$\pm$0.10\\
HEB191205740 &9.49e-07$\pm$6.24e-08 &4.73$\pm$0.79 &3.31$\pm$0.34 &1.59$\pm$0.13\\
HEB191218112 &2.70e-05$\pm$2.27e-07 &7.06$\pm$0.92 &6.30$\pm$0.41 &5.81$\pm$0.20\\
HEB191221860 &6.98e-05$\pm$6.41e-07 &48.23$\pm$4.60 &45.41$\pm$2.25 &35.96$\pm$0.95\\
HEB191227069 &6.11e-05$\pm$2.67e-07 &42.03$\pm$1.88 &37.79$\pm$0.99 &31.34$\pm$0.46\\
HEB200109073 &5.49e-06$\pm$2.20e-07 &2.50$\pm$1.04 &1.46$\pm$0.36 &1.09$\pm$0.14\\
HEB200111632 &6.22e-06$\pm$1.71e-07 &20.45$\pm$2.09 &17.01$\pm$0.96 &10.95$\pm$0.39\\
HEB200114153 &6.83e-06$\pm$1.43e-07 &2.43$\pm$0.63 &2.19$\pm$0.28 &1.84$\pm$0.12\\
HEB200120961 &1.24e-05$\pm$2.82e-07 &38.90$\pm$6.14 &25.40$\pm$1.85 &18.08$\pm$0.83\\
HEB200125863 &5.92e-05$\pm$4.54e-07 &175.35$\pm$9.57 &149.25$\pm$3.78 &110.27$\pm$1.63\\
HEB200219998 &3.21e-05$\pm$3.67e-07 &32.78$\pm$2.79 &29.51$\pm$1.56 &25.39$\pm$0.73\\
HEB200221161 &2.50e-06$\pm$2.37e-07 &6.13$\pm$2.10 &5.09$\pm$0.93 &2.78$\pm$0.30\\
HEB200227305 &1.26e-05$\pm$1.20e-07 &10.07$\pm$1.10 &7.57$\pm$0.53 &6.81$\pm$0.24\\
HEB200323782 &4.06e-06$\pm$1.07e-07 &37.44$\pm$3.94 &33.41$\pm$1.97 &26.08$\pm$0.91\\
HEB200325137 &2.92e-06$\pm$1.06e-07 &9.81$\pm$1.00 &7.43$\pm$0.43 &4.91$\pm$0.17\\
HEB200326517 &7.86e-07$\pm$3.70e-08 &0.98$\pm$0.16 &0.77$\pm$0.08 &0.46$\pm$0.03\\
HEB200412381 &8.70e-05$\pm$5.97e-07 &157.21$\pm$8.23 &155.41$\pm$3.77 &115.72$\pm$1.58\\
HEB200416295 &1.36e-06$\pm$4.05e-08 &5.44$\pm$0.48 &4.37$\pm$0.22 &3.28$\pm$0.09\\
HEB200418864 &1.85e-06$\pm$1.10e-07 &5.33$\pm$1.44 &3.39$\pm$0.59 &2.02$\pm$0.23\\
HEB200519472 &1.06e-05$\pm$3.27e-07 &9.88$\pm$1.77 &8.16$\pm$0.90 &7.09$\pm$0.41\\
HEB200601097 &5.41e-05$\pm$5.02e-07 &7.88$\pm$1.82 &5.44$\pm$0.72 &4.80$\pm$0.31\\
HEB200609379 &3.13e-05$\pm$2.80e-07 &4.49$\pm$0.76 &4.07$\pm$0.32 &3.28$\pm$0.14\\
HEB200617679 &1.81e-06$\pm$2.20e-07 &5.09$\pm$1.10 &4.06$\pm$0.50 &1.98$\pm$0.20\\
HEB200619108 &9.97e-06$\pm$1.30e-07 &4.48$\pm$0.43 &4.09$\pm$0.23 &3.62$\pm$0.11\\
HEB200707072 &4.18e-06$\pm$1.11e-07 &2.47$\pm$0.58 &1.88$\pm$0.22 &1.27$\pm$0.09\\
HEB200711461 &3.00e-05$\pm$4.65e-07 &28.38$\pm$3.22 &25.64$\pm$1.56 &19.43$\pm$0.68\\
HEB200716315 &4.07e-05$\pm$4.25e-07 &11.31$\pm$1.48 &9.04$\pm$0.58 &7.90$\pm$0.27\\
HEB200716956 &2.00e-05$\pm$3.78e-07 &34.45$\pm$1.42 &23.98$\pm$0.63 &7.99$\pm$0.18\\
HEB200801352 &4.38e-06$\pm$8.90e-08 &1.30$\pm$0.28 &0.83$\pm$0.10 &0.61$\pm$0.04\\
HEB200806645 &1.37e-05$\pm$1.99e-07 &11.20$\pm$1.50 &9.68$\pm$0.62 &6.39$\pm$0.25\\
HEB200809653 &3.77e-06$\pm$8.93e-08 &8.01$\pm$0.74 &5.73$\pm$0.31 &4.24$\pm$0.14\\
HEB200824594 &3.06e-07$\pm$3.02e-08 &1.62$\pm$0.28 &1.29$\pm$0.15 &0.77$\pm$0.06\\
HEB200903112 &1.15e-05$\pm$2.16e-07 &2.15$\pm$0.62 &1.78$\pm$0.30 &1.40$\pm$0.13\\
HEB200919964 &8.60e-05$\pm$6.26e-07 &24.42$\pm$2.36 &17.77$\pm$0.98 &14.62$\pm$0.52\\
HEB200922504 &2.58e-06$\pm$9.06e-08 &2.58$\pm$0.50 &1.91$\pm$0.20 &1.56$\pm$0.10\\
HEB200928551 &7.23e-06$\pm$9.80e-08 &8.70$\pm$0.92 &6.24$\pm$0.37 &4.09$\pm$0.18\\
HEB201013157 &1.56e-05$\pm$1.72e-07 &41.55$\pm$2.06 &40.47$\pm$1.05 &33.90$\pm$0.54\\
HEB201105229 &3.91e-05$\pm$2.84e-07 &28.91$\pm$2.38 &27.41$\pm$1.08 &25.41$\pm$0.51\\
HEB201209239 &1.60e-05$\pm$5.13e-07 &4.86$\pm$1.15 &3.29$\pm$0.43 &2.71$\pm$0.19\\
HEB201221591 &5.96e-07$\pm$4.37e-08 &45.36$\pm$2.95 &12.27$\pm$0.93 &3.77$\pm$0.32\\
HEB201226553 &8.34e-06$\pm$1.24e-07 &2.19$\pm$0.43 &1.81$\pm$0.19 &1.31$\pm$0.08\\
HEB210112068 &5.71e-05$\pm$1.06e-06 &85.78$\pm$11.81 &67.83$\pm$5.27 &40.40$\pm$2.00\\
HEB210119120 &2.37e-07$\pm$3.17e-08 &10.73$\pm$1.43 &2.85$\pm$0.38 &0.71$\pm$0.10\\
HEB210121779 &1.19e-04$\pm$5.64e-07 &32.48$\pm$2.08 &27.75$\pm$0.82 &25.45$\pm$0.39\\
HEB210123304 &2.22e-05$\pm$2.21e-07 &37.27$\pm$3.04 &29.43$\pm$1.36 &25.53$\pm$0.68\\
HEB210207911 &1.05e-04$\pm$1.66e-06 &120.06$\pm$14.20 &102.50$\pm$7.03 &74.98$\pm$2.84\\
HEB210225217 &6.73e-06$\pm$1.04e-07 &4.32$\pm$0.80 &3.72$\pm$0.31 &3.19$\pm$0.15\\
HEB210227114 &1.46e-05$\pm$3.48e-07 &2.09$\pm$0.45 &1.94$\pm$0.20 &1.40$\pm$0.09\\
HEB210228057 &4.76e-06$\pm$1.30e-07 &9.87$\pm$1.08 &7.77$\pm$0.51 &6.03$\pm$0.22\\
HEB210307247 &8.97e-07$\pm$7.74e-08 &5.94$\pm$1.31 &3.40$\pm$0.52 &1.36$\pm$0.15\\
HEB210323918 &2.08e-06$\pm$4.48e-08 &33.52$\pm$0.93 &20.39$\pm$0.38 &6.39$\pm$0.14\\
HEB210324468 &1.28e-05$\pm$1.08e-07 &10.31$\pm$0.61 &4.78$\pm$0.22 &3.82$\pm$0.11\\
HEB210326057 &4.51e-07$\pm$4.08e-08 &4.45$\pm$0.92 &2.79$\pm$0.30 &0.87$\pm$0.08\\
HEB210409894 &8.86e-06$\pm$1.72e-07 &2.99$\pm$0.71 &2.47$\pm$0.36 &2.22$\pm$0.16\\
HEB210411147 &7.29e-06$\pm$1.47e-07 &2.69$\pm$0.48 &2.47$\pm$0.19 &1.83$\pm$0.09\\
HEB210421454 &4.75e-06$\pm$1.83e-07 &2.84$\pm$0.85 &2.57$\pm$0.33 &2.15$\pm$0.17\\
HEB210422572 &4.65e-06$\pm$1.17e-07 &1.46$\pm$0.32 &1.19$\pm$0.12 &0.98$\pm$0.06\\
HEB210427206 &2.09e-05$\pm$4.31e-07 &17.65$\pm$1.38 &13.88$\pm$0.61 &10.90$\pm$0.27\\
HEB210511476 &1.18e-05$\pm$1.96e-07 &37.13$\pm$4.20 &34.30$\pm$2.04 &30.68$\pm$0.96\\
HEB210515546 &5.28e-07$\pm$3.58e-08 &1.30$\pm$0.24 &0.96$\pm$0.12 &0.66$\pm$0.05\\
HEB210516982 &2.90e-06$\pm$7.91e-08 &10.00$\pm$0.84 &8.76$\pm$0.36 &6.31$\pm$0.16\\
HEB210518544 &9.26e-06$\pm$2.14e-07 &24.45$\pm$4.85 &18.60$\pm$1.71 &16.11$\pm$0.85\\
HEB210520796 &7.88e-06$\pm$1.53e-07 &2.02$\pm$0.39 &1.68$\pm$0.16 &1.24$\pm$0.07\\
HEB210605214 &2.17e-06$\pm$4.92e-08 &17.98$\pm$0.57 &14.47$\pm$0.26 &5.10$\pm$0.10\\
HEB210606945 &5.53e-05$\pm$5.01e-07 &63.48$\pm$1.48 &48.28$\pm$0.62 &37.22$\pm$0.27\\
HEB210610827 &6.59e-05$\pm$3.26e-07 &22.63$\pm$1.77 &21.94$\pm$0.84 &19.24$\pm$0.41\\
HEB210615981 &9.91e-07$\pm$5.46e-08 &2.20$\pm$0.44 &1.55$\pm$0.19 &1.21$\pm$0.08\\
HEB210622064 &5.65e-06$\pm$1.42e-07 &3.68$\pm$0.50 &2.94$\pm$0.23 &2.06$\pm$0.10\\
HEB210627311 &1.28e-06$\pm$7.19e-08 &4.11$\pm$1.32 &2.83$\pm$0.44 &2.27$\pm$0.20\\
\enddata
%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable}
